Colored props for large scale graphical reasoning

The prop formalism allows representation of processes withstring diagrams and has been successfully applied in various areas such as quantum computing, electric circuits and control flow graphs. However, these graphical approaches suffer from scalability problems when it comes to writing large diagrams. A proposal to tackle this issue has been investigated for ZX-calculus using colored props. This paper extends the approach to any prop, making it a general tool for graphical languages manipulation.

==> figures/YB0.tikz <==
\begin{tikzpicture}[yscale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (1, -1) {};
		\node [style=none] (35) at (1, 0) {};
		\node [style=none] (36) at (0, 0) {};
		\node [style=none] (38) at (0, -1) {};
		\node [style=none] (39) at (2, 0) {};
		\node [style=none] (40) at (2, 1) {};
		\node [style=none] (41) at (1, 1) {};
		\node [style=none] (42) at (1, 0) {};
		\node [style=none] (43) at (3, -1) {};
		\node [style=none] (44) at (3, 0) {};
		\node [style=none] (45) at (2, 0) {};
		\node [style=none] (46) at (2, -1) {};
		\node [style=none] (47) at (3, 1) {};
		\node [style=none] (48) at (1, 1) {};
		\node [style=none] (49) at (2, 1) {};
		\node [style=none] (50) at (0, 1) {};
		\node [style=none] (52) at (2, -1) {};
		\node [style=none] (53) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (36.center) to (34.center);
		\draw [in=0, out=-180] (35.center) to (38.center);
		\draw [in=-180, out=0] (41.center) to (39.center);
		\draw [in=0, out=-180] (40.center) to (42.center);
		\draw [in=-180, out=0] (45.center) to (43.center);
		\draw [in=0, out=-180] (44.center) to (46.center);
		\draw [in=-180, out=0] (49.center) to (47.center);
		\draw [in=0, out=-180] (48.center) to (50.center);
		\draw [in=-180, out=0] (53.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/YB1.tikz <==
\begin{tikzpicture}[yscale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (1, 1) {};
		\node [style=none] (35) at (1, 0) {};
		\node [style=none] (36) at (0, 0) {};
		\node [style=none] (38) at (0, 1) {};
		\node [style=none] (39) at (2, 0) {};
		\node [style=none] (40) at (2, -1) {};
		\node [style=none] (41) at (1, -1) {};
		\node [style=none] (42) at (1, 0) {};
		\node [style=none] (43) at (3, 1) {};
		\node [style=none] (44) at (3, 0) {};
		\node [style=none] (45) at (2, 0) {};
		\node [style=none] (46) at (2, 1) {};
		\node [style=none] (47) at (3, -1) {};
		\node [style=none] (48) at (1, -1) {};
		\node [style=none] (49) at (2, -1) {};
		\node [style=none] (50) at (0, -1) {};
		\node [style=none] (52) at (2, 1) {};
		\node [style=none] (53) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (36.center) to (34.center);
		\draw [in=0, out=180] (35.center) to (38.center);
		\draw [in=180, out=0] (41.center) to (39.center);
		\draw [in=0, out=180] (40.center) to (42.center);
		\draw [in=180, out=0] (45.center) to (43.center);
		\draw [in=0, out=180] (44.center) to (46.center);
		\draw [in=180, out=0] (49.center) to (47.center);
		\draw [in=0, out=180] (48.center) to (50.center);
		\draw [in=180, out=0] (53.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/abigcup0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (102) at (0.75, -0.75) {};
		\node [style=none] (111) at (0, 0) {};
		\node [style=none] (112) at (0.75, 0.75) {};
		\node [style=divide] (113) at (0.75, 0.75) {};
		\node [style=divide] (114) at (0.75, -0.75) {};
		\node [style=none] (115) at (1.25, 1) {};
		\node [style=none] (116) at (1.25, 0.5) {};
		\node [style=none] (117) at (1.25, -0.5) {};
		\node [style=none] (118) at (1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-90, out=-180] (102.center) to (111.center);
		\draw [style=very thick, in=-180, out=90] (111.center) to (112.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (112.center) to (115.center);
		\draw [in=180, out=45, looseness=1.25] (102.center) to (117.center);
		\draw [in=-180, out=-45, looseness=1.25] (112.center) to (116.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (102.center) to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/abigcup1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (115) at (1, 0.5) {};
		\node [style=none] (116) at (1, 1) {};
		\node [style=none] (117) at (1, -0.5) {};
		\node [style=none] (118) at (1, -1) {};
		\node [style=none] (121) at (0, 0) {};
		\node [style=none] (122) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-90, out=-180] (118.center) to (121.center);
		\draw [style=very thick, in=180, out=90] (121.center) to (116.center);
		\draw [in=90, out=-180] (115.center) to (122.center);
		\draw [in=180, out=-90] (122.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/addmat0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (2, 0.5) {};
		\node [style=none] (41) at (1, 0) {};
		\node [style=none] (47) at (2, -0.5) {};
		\node [style=black] (48) at (1, 0) {};
		\node [style=none] (50) at (0, 0) {};
		\node [style=rmat] (53) at (2, -0.5) {};
		\node [style=rmat] (56) at (2, 0.5) {};
		\node [style=white] (58) at (3, 0) {};
		\node [style=none] (59) at (4, 0) {};
		\node [style=none] (60) at (2, 0) {$\scalebox{0.7}{$B$}$};
		\node [style=none] (61) at (2, 1) {$\scalebox{0.7}{$A$}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=180] (48) to (50.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (48) to (40.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (48) to (47.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (58) to (56);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (58) to (53);
		\draw [style=very thick] (58) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/addmat1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (1, 0) {};
		\node [style=none] (41) at (0, 0) {};
		\node [style=none] (48) at (0, 0) {};
		\node [style=rmat] (56) at (1, 0) {};
		\node [style=none] (57) at (1, 0.75) {$A+B$};
		\node [style=none] (58) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (48.center) to (40.center);
		\draw [style=very thick] (58.center) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ant.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (2, 0) {};
		\node [style=none] (41) at (1, 0) {};
		\node [style=antipode] (48) at (1, 0) {};
		\node [style=none] (50) at (0, 0) {};
		\node [style=none] (52) at (0, 0) {};
		\node [style=none] (54) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (48) to (50.center);
		\draw (48) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/asdiv0.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (4) at (1, -0.25) {};
		\node [style=none] (6) at (1, -0.25) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (2, -1) {};
		\node [style=divide] (10) at (1, -0.25) {};
		\node [style=none] (11) at (2, 0.5) {};
		\node [style=none] (12) at (3, 0.5) {};
		\node [style=none] (13) at (3, 0.5) {};
		\node [style=none] (14) at (4, 1) {};
		\node [style=none] (15) at (4, 0) {};
		\node [style=divide] (16) at (3, 0.5) {};
		\node [style=none] (17) at (2, -1) {};
		\node [style=none] (18) at (4, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (4.center) to (1.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (6.center) to (7.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (6.center) to (8.center);
		\draw [style=very thick] (12.center) to (11.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (13.center) to (14.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (13.center) to (15.center);
		\draw [style=very thick] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/asdiv1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (4) at (1, 0.25) {};
		\node [style=none] (6) at (1, 0.25) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none] (8) at (2, 1) {};
		\node [style=divide] (10) at (1, 0.25) {};
		\node [style=none] (11) at (2, -0.5) {};
		\node [style=none] (12) at (3, -0.5) {};
		\node [style=none] (13) at (3, -0.5) {};
		\node [style=none] (14) at (4, -1) {};
		\node [style=none] (15) at (4, 0) {};
		\node [style=divide] (16) at (3, -0.5) {};
		\node [style=none] (17) at (2, 1) {};
		\node [style=none] (18) at (4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (4.center) to (1.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (6.center) to (7.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (6.center) to (8.center);
		\draw [style=very thick] (12.center) to (11.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (13.center) to (14.center);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (13.center) to (15.center);
		\draw [style=very thick] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/assoc0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (56) at (1, 0.25) {};
		\node [style=none] (57) at (2, -0.25) {};
		\node [style=none] (58) at (1, -0.75) {};
		\node [style=white] (59) at (2, -0.25) {};
		\node [style=none] (60) at (3, -0.25) {};
		\node [style=none] (61) at (0, 0.75) {};
		\node [style=none] (63) at (0, -0.25) {};
		\node [style=white] (64) at (1, 0.25) {};
		\node [style=none] (65) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (59) to (60.center);
		\draw [in=0, out=135, looseness=1.25] (59) to (56.center);
		\draw [in=0, out=-135, looseness=1.25] (59) to (58.center);
		\draw [in=0, out=135, looseness=1.25] (64) to (61.center);
		\draw [in=0, out=-135, looseness=1.25] (64) to (63.center);
		\draw (58.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/assoc1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (56) at (1, -0.25) {};
		\node [style=none] (57) at (2, 0.25) {};
		\node [style=none] (58) at (1, 0.75) {};
		\node [style=white] (59) at (2, 0.25) {};
		\node [style=none] (60) at (3, 0.25) {};
		\node [style=none] (61) at (0, -0.75) {};
		\node [style=none] (63) at (0, 0.25) {};
		\node [style=white] (64) at (1, -0.25) {};
		\node [style=none] (65) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (59) to (60.center);
		\draw [in=0, out=-135, looseness=1.25] (59) to (56.center);
		\draw [in=0, out=135, looseness=1.25] (59) to (58.center);
		\draw [in=0, out=-135, looseness=1.25] (64) to (61.center);
		\draw [in=0, out=135, looseness=1.25] (64) to (63.center);
		\draw (58.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/barrow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41) at (0, 0) {};
		\node [style=none] (48) at (0, 0) {};
		\node [style=lmat] (50) at (1, 0) {};
		\node [style=none] (51) at (1, 0.75) {$A$};
		\node [style=none] (52) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=0] (48.center) to (50);
		\draw [style=very thick] (52.center) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/barrow0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41) at (0.5, 0) {};
		\node [style=none] (48) at (0.5, 0) {};
		\node [style=rmat] (50) at (1, 0) {};
		\node [style=none] (51) at (1, 0.5) {$A$};
		\node [style=none] (52) at (1.5, 0) {};
		\node [style=none] (53) at (1.5, 1) {};
		\node [style=none] (54) at (0, 1) {};
		\node [style=none] (55) at (0.5, -1) {};
		\node [style=none] (56) at (2, -1) {};
		\node [style=none] (57) at (2, 0.5) {};
		\node [style=none] (58) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=0] (48.center) to (50);
		\draw [style=very thick] (52.center) to (50);
		\draw [style=very thick] (54.center) to (53.center);
		\draw [style=very thick, in=90, out=0] (53.center) to (57.center);
		\draw [style=very thick, in=0, out=-90] (57.center) to (52.center);
		\draw [style=very thick, in=90, out=-180] (48.center) to (58.center);
		\draw [style=very thick, in=-180, out=-90] (58.center) to (55.center);
		\draw [style=very thick] (55.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bcap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (0, 0.5) {};
		\node [style=none] (41) at (1, 0) {};
		\node [style=none] (47) at (0, -0.5) {};
		\node [style=black] (48) at (1, 0) {};
		\node [style=black] (50) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (48) to (50);
		\draw [in=0, out=135, looseness=1.25] (48) to (40.center);
		\draw [in=0, out=-135, looseness=1.25] (48) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bcomon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (2, 0.5) {};
		\node [style=none] (41) at (1, 0) {};
		\node [style=none] (47) at (2, -0.5) {};
		\node [style=black] (48) at (1, 0) {};
		\node [style=none] (50) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (48) to (50.center);
		\draw [in=180, out=45, looseness=1.25] (48) to (40.center);
		\draw [in=180, out=-45, looseness=1.25] (48) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bcup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (2, 0.5) {};
		\node [style=none] (41) at (1, 0) {};
		\node [style=none] (47) at (2, -0.5) {};
		\node [style=black] (48) at (1, 0) {};
		\node [style=black] (50) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (48) to (50);
		\draw [in=180, out=45, looseness=1.25] (48) to (40.center);
		\draw [in=180, out=-45, looseness=1.25] (48) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bfrob0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (0.75, 0.875) {};
		\node [style=none] (41) at (1.75, 0.375) {};
		\node [style=black] (48) at (1.75, 0.375) {};
		\node [style=none] (50) at (2.5, 0.375) {};
		\node [style=none] (56) at (0.75, 0.875) {};
		\node [style=none] (60) at (1.75, 0.375) {};
		\node [style=none] (61) at (0.75, -0.375) {};
		\node [style=none] (62) at (1.75, -0.875) {};
		\node [style=black] (63) at (0.75, -0.375) {};
		\node [style=none] (64) at (0, -0.375) {};
		\node [style=none] (65) at (1.75, -0.875) {};
		\node [style=none] (68) at (0, 0.875) {};
		\node [style=none] (69) at (2.5, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (48) to (50.center);
		\draw [in=0, out=135, looseness=1.25] (48) to (40.center);
		\draw [in=0, out=180] (63) to (64.center);
		\draw [in=225, out=45, looseness=1.50] (63) to (60.center);
		\draw [in=180, out=-45, looseness=1.25] (63) to (62.center);
		\draw (68.center) to (56.center);
		\draw (65.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bfrob1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (0, 0.5) {};
		\node [style=none] (41) at (1, 0) {};
		\node [style=none] (47) at (0, -0.5) {};
		\node [style=black] (48) at (1, 0) {};
		\node [style=none] (50) at (2, 0) {};
		\node [style=none] (53) at (0, -0.5) {};
		\node [style=none] (56) at (0, 0.5) {};
		\node [style=none] (60) at (3, 0.5) {};
		\node [style=none] (61) at (2, 0) {};
		\node [style=none] (62) at (3, -0.5) {};
		\node [style=black] (63) at (2, 0) {};
		\node [style=none] (65) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (48) to (50.center);
		\draw [in=0, out=135, looseness=1.25] (48) to (40.center);
		\draw [in=0, out=-135, looseness=1.25] (48) to (47.center);
		\draw [in=180, out=45, looseness=1.25] (63) to (60.center);
		\draw [in=180, out=-45, looseness=1.25] (63) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bialg0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (0, 0.5) {};
		\node [style=none] (41) at (1, 0) {};
		\node [style=none] (47) at (0, -0.5) {};
		\node [style=white] (48) at (1, 0) {};
		\node [style=none] (50) at (2, 0) {};
		\node [style=none] (51) at (3, 0.5) {};
		\node [style=none] (52) at (2, 0) {};
		\node [style=none] (53) at (3, -0.5) {};
		\node [style=black] (54) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (48) to (50.center);
		\draw [in=0, out=135, looseness=1.25] (48) to (40.center);
		\draw [in=0, out=-135, looseness=1.25] (48) to (47.center);
		\draw [in=180, out=45, looseness=1.25] (54) to (51.center);
		\draw [in=180, out=-45, looseness=1.25] (54) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bialg1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41) at (0, -0.5) {};
		\node [style=none] (48) at (0, -0.5) {};
		\node [style=none] (50) at (0.5, -0.5) {};
		\node [style=none] (51) at (1.5, 0.5) {};
		\node [style=none] (52) at (0.5, -0.5) {};
		\node [style=none] (53) at (1.5, -0.5) {};
		\node [style=black] (54) at (0.5, -0.5) {};
		\node [style=none] (55) at (0.5, 0.5) {};
		\node [style=none] (56) at (1.5, 0.5) {};
		\node [style=none] (57) at (0.5, 0.5) {};
		\node [style=none] (58) at (1.5, -0.5) {};
		\node [style=black] (59) at (0.5, 0.5) {};
		\node [style=none] (60) at (0, 0.5) {};
		\node [style=white] (61) at (1.5, 0.5) {};
		\node [style=white] (62) at (1.5, -0.5) {};
		\node [style=none] (63) at (2, 0.5) {};
		\node [style=none] (64) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (48.center) to (50.center);
		\draw (54) to (51.center);
		\draw [in=-135, out=-45, looseness=1.25] (54) to (53.center);
		\draw [in=135, out=45, looseness=1.25] (59) to (56.center);
		\draw (59) to (58.center);
		\draw (60.center) to (59);
		\draw (61) to (63.center);
		\draw (64.center) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bigcup0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (102) at (0.75, -0.75) {};
		\node [style=none] (111) at (0, 0) {};
		\node [style=none] (112) at (0.75, 0.75) {};
		\node [style=divide] (113) at (0.75, 0.75) {};
		\node [style=divide] (114) at (0.75, -0.75) {};
		\node [style=none] (115) at (1.25, 1) {};
		\node [style=none] (116) at (1.25, 0.5) {};
		\node [style=none] (117) at (1.25, -0.5) {};
		\node [style=none] (118) at (1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-90, out=-180] (102.center) to (111.center);
		\draw [style=very thick, in=-180, out=90] (111.center) to (112.center);
		\draw [in=-180, out=45, looseness=1.25] (112.center) to (115.center);
		\draw [in=180, out=45, looseness=1.25] (102.center) to (117.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (112.center) to (116.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (102.center) to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bigcup1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (115) at (0.75, 1) {};
		\node [style=none] (116) at (0.75, 0.5) {};
		\node [style=none] (117) at (0.75, -0.5) {};
		\node [style=none] (118) at (0.75, -1) {};
		\node [style=none] (121) at (0, -0.25) {};
		\node [style=none] (122) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-90, out=-180] (118.center) to (121.center);
		\draw [style=very thick, in=180, out=90] (121.center) to (116.center);
		\draw [in=90, out=-180] (115.center) to (122.center);
		\draw [in=180, out=-90] (122.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bmon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (0, 0.5) {};
		\node [style=none] (41) at (1, 0) {};
		\node [style=none] (47) at (0, -0.5) {};
		\node [style=black] (48) at (1, 0) {};
		\node [style=none] (50) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (48) to (50.center);
		\draw [in=0, out=135, looseness=1.25] (48) to (40.center);
		\draw [in=0, out=-135, looseness=1.25] (48) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bspe0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (1.5, 0.5) {};
		\node [style=none] (50) at (1.5, 0.5) {};
		\node [style=none] (52) at (1.5, 0.5) {};
		\node [style=none] (54) at (1.5, 0.5) {};
		\node [style=none] (55) at (1.5, -0.5) {};
		\node [style=none] (56) at (1.5, -0.5) {};
		\node [style=black] (57) at (0.75, 0) {};
		\node [style=black] (58) at (2.25, 0) {};
		\node [style=none] (59) at (0, 0) {};
		\node [style=none] (60) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59.center) to (57);
		\draw [in=180, out=45, looseness=1.25] (57) to (54.center);
		\draw [in=180, out=-45, looseness=1.25] (57) to (55.center);
		\draw [in=-135, out=0, looseness=1.25] (56.center) to (58);
		\draw [in=0, out=135, looseness=1.25] (58) to (40.center);
		\draw (58) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cmt0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (1, 0.5) {};
		\node [style=none] (41) at (2, 0) {};
		\node [style=none] (47) at (1, -0.5) {};
		\node [style=white] (48) at (2, 0) {};
		\node [style=none] (50) at (3, 0) {};
		\node [style=none] (51) at (0, 0.5) {};
		\node [style=none] (52) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (48) to (50.center);
		\draw [in=0, out=135, looseness=1.25] (48) to (40.center);
		\draw [in=0, out=-135, looseness=1.25] (48) to (47.center);
		\draw [in=0, out=180] (40.center) to (52.center);
		\draw [in=180, out=0] (51.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cmt1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (0, 0.5) {};
		\node [style=none] (41) at (1, 0) {};
		\node [style=none] (47) at (0, -0.5) {};
		\node [style=white] (48) at (1, 0) {};
		\node [style=none] (50) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (48) to (50.center);
		\draw [in=0, out=135, looseness=1.25] (48) to (40.center);
		\draw [in=0, out=-135, looseness=1.25] (48) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cocopyfun0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (1, 0.5) {};
		\node [style=none] (41) at (2, 0) {};
		\node [style=none] (47) at (1, -0.5) {};
		\node [style=white] (48) at (2, 0) {};
		\node [style=none] (50) at (3, 0) {};
		\node [style=rmat] (53) at (1, -0.5) {};
		\node [style=none] (54) at (1, -1.25) {$f$};
		\node [style=none] (55) at (0, -0.5) {};
		\node [style=rmat] (56) at (1, 0.5) {};
		\node [style=none] (57) at (1, 1.25) {$f$};
		\node [style=none] (58) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=0] (48) to (50.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (48) to (40.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (48) to (47.center);
		\draw [style=very thick] (55.center) to (53);
		\draw [style=very thick] (58.center) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cocopymat0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (1, 0.5) {};
		\node [style=none] (41) at (2, 0) {};
		\node [style=none] (47) at (1, -0.5) {};
		\node [style=white] (48) at (2, 0) {};
		\node [style=none] (50) at (3, 0) {};
		\node [style=rmat] (53) at (1, -0.5) {};
		\node [style=none] (55) at (0, -0.5) {};
		\node [style=rmat] (56) at (1, 0.5) {};
		\node [style=none] (58) at (0, 0.5) {};
		\node [style=none] (59) at (1, 1) {$\scalebox{0.7}{$A$}$};
		\node [style=none] (60) at (1, 0) {$\scalebox{0.7}{$A$}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=0] (48) to (50.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (48) to (40.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (48) to (47.center);
		\draw [style=very thick] (55.center) to (53);
		\draw [style=very thick] (58.center) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cocopymat1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (0, 0.5) {};
		\node [style=none] (41) at (1, 0) {};
		\node [style=none] (47) at (0, -0.5) {};
		\node [style=white] (48) at (1, 0) {};
		\node [style=rmat] (50) at (2, 0) {};
		\node [style=none] (53) at (0, -0.5) {};
		\node [style=none] (54) at (2, 0.75) {$A$};
		\node [style=none] (56) at (0, 0.5) {};
		\node [style=none] (59) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=0] (48) to (50);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (48) to (40.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (48) to (47.center);
		\draw [style=very thick] (50) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cocp0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (2, 0.5) {};
		\node [style=none] (41) at (1, 0) {};
		\node [style=none] (47) at (2, -0.5) {};
		\node [style=black] (48) at (1, 0) {};
		\node [style=none] (50) at (0, 0) {};
		\node [style=none] (52) at (0, 0) {};
		\node [style=white] (54) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (48) to (50.center);
		\draw [in=180, out=45, looseness=1.25] (48) to (40.center);
		\draw [in=180, out=-45, looseness=1.25] (48) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/coeql.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$FUFU\textbf{P}$};
		\node [style=none] (1) at (6.5, 0) {};
		\node [style=none] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (4.5, 0.25) {};
		\node [style=none] (4) at (1.5, -0.25) {};
		\node [style=none] (5) at (4.5, -0.25) {};
		\node [style=none] (6) at (5.5, 0) {$FU\textbf{P}$};
		\node [style=none] (7) at (8.5, 0) {};
		\node [style=none] (8) at (9.5, 0) {$\textbf{P}$};
		\node [style=none] (9) at (7.5, 0.5) {$\epsilon_\textbf{P}$};
		\node [style=none] (10) at (3, 0.75) {$FU\epsilon_{\textbf{P}}$};
		\node [style=none] (11) at (3, -0.75) {$\epsilon_{FU\textbf{P}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (3.center);
		\draw [style=arrow] (4.center) to (5.center);
		\draw [style=arrow] (1.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/coeqp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$FE_\mathcal{L}$};
		\node [style=none] (1) at (6, 0) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (3) at (4, 0.25) {};
		\node [style=none] (4) at (1, -0.25) {};
		\node [style=none] (5) at (4, -0.25) {};
		\node [style=none] (6) at (5, 0) {$F\Sigma_\mathcal{L}$};
		\node [style=none] (7) at (8, 0) {};
		\node [style=none] (8) at (9, 0) {$\textbf{L}$};
		\node [style=none] (9) at (7, 0.5) {$\pi_\mathcal{L}$};
		\node [style=none] (10) at (2.5, 0.75) {$\epsilon_{F\Sigma_\mathcal{L}}\circ Fl_\mathcal{L}$};
		\node [style=none] (11) at (2.5, -0.75) {$\epsilon_{F\Sigma_\mathcal{L}}\circ Fr_\mathcal{L}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (3.center);
		\draw [style=arrow] (4.center) to (5.center);
		\draw [style=arrow] (1.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/coeqsum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$F(E_\mathcal{L}+E_\mathcal{Y})$};
		\node [style=none] (1) at (15, 0) {};
		\node [style=none] (2) at (2, 0.25) {};
		\node [style=none] (3) at (11, 0.25) {};
		\node [style=none] (4) at (2, -0.25) {};
		\node [style=none] (5) at (11, -0.25) {};
		\node [style=none] (6) at (13, 0) {$F(\Sigma_\mathcal{L}+\Sigma_\mathcal{Y})$};
		\node [style=none] (7) at (18, 0) {};
		\node [style=none] (8) at (19.5, 0) {$\textbf{L+Y}$};
		\node [style=none] (9) at (16.5, 0.5) {$\pi_\mathcal{L}+\pi_\mathcal{Y}$};
		\node [style=none] (10) at (6.5, 0.75) {$(\epsilon_{F\Sigma_\mathcal{L}}\circ Fl_\mathcal{L})+(\epsilon_{F\Sigma_\mathcal{L}}\circ Fl_\mathcal{Y})$};
		\node [style=none] (11) at (6.5, -0.75) {$(\epsilon_{F\Sigma_\mathcal{L}}\circ Fr_\mathcal{L})+(\epsilon_{F\Sigma_\mathcal{L}}\circ Fr_\mathcal{Y})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (3.center);
		\draw [style=arrow] (4.center) to (5.center);
		\draw [style=arrow] (1.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/coerasemat0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41) at (2, 0) {};
		\node [style=black] (48) at (2, 0) {};
		\node [style=rmat] (50) at (1, 0) {};
		\node [style=none] (51) at (1, 0.75) {$A$};
		\node [style=none] (52) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=180] (48) to (50);
		\draw [style=very thick] (52.center) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/com0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (121) at (0, 0) {};
		\node [style=none] (131) at (1, 0) {};
		\node [style=none] (133) at (5, 0) {};
		\node [style=none] (134) at (6, 0) {};
		\node [style=none] (137) at (1.75, 0.5) {};
		\node [style=none] (138) at (1.75, -0.5) {};
		\node [style=none] (139) at (2.75, 0.5) {};
		\node [style=none] (140) at (2.75, -0.5) {};
		\node [style=none] (141) at (1.75, 0.25) {};
		\node [style=none] (142) at (1.75, -0.25) {};
		\node [style=none] (143) at (1.25, 0.25) {};
		\node [style=none] (144) at (1.5, 0) {$\scalebox{0.8}{\bvdots}$};
		\node [style=none] (146) at (1.25, -0.25) {};
		\node [style=none] (147) at (3.25, 0.25) {};
		\node [style=none] (148) at (2.75, 0.25) {};
		\node [style=none] (149) at (2.75, -0.25) {};
		\node [style=none] (150) at (3.25, -0.25) {};
		\node [style=none] (151) at (2.25, 0) {$f$};
		\node [style=none] (152) at (3.25, 0.5) {};
		\node [style=none] (153) at (3.25, -0.5) {};
		\node [style=none] (154) at (4.25, 0.5) {};
		\node [style=none] (155) at (4.25, -0.5) {};
		\node [style=none] (162) at (4.75, 0.25) {};
		\node [style=none] (163) at (4.25, 0.25) {};
		\node [style=none] (164) at (4.25, -0.25) {};
		\node [style=none] (165) at (4.75, -0.25) {};
		\node [style=none] (166) at (3.75, 0) {$g$};
		\node [style=none] (167) at (1, 0.75) {};
		\node [style=none] (168) at (5, 0.75) {};
		\node [style=none] (169) at (5, -0.75) {};
		\node [style=none] (170) at (1, -0.75) {};
		\node [style=none] (171) at (4.5, 0) {$\scalebox{0.8}{\bvdots}$};
		\node [style=none] (172) at (3, 0) {$\scalebox{0.8}{\bvdots}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (133.center) to (134.center);
		\draw [style=very thick] (131.center) to (121.center);
		\draw (137.center) to (139.center);
		\draw (139.center) to (140.center);
		\draw (140.center) to (138.center);
		\draw (138.center) to (137.center);
		\draw (143.center) to (141.center);
		\draw (142.center) to (146.center);
		\draw (149.center) to (150.center);
		\draw (147.center) to (148.center);
		\draw (152.center) to (154.center);
		\draw (154.center) to (155.center);
		\draw (155.center) to (153.center);
		\draw (153.center) to (152.center);
		\draw (164.center) to (165.center);
		\draw (162.center) to (163.center);
		\draw (167.center) to (170.center);
		\draw (170.center) to (169.center);
		\draw (169.center) to (168.center);
		\draw (168.center) to (167.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/com1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (121) at (0, 0) {};
		\node [style=none] (131) at (1, 0) {};
		\node [style=none] (133) at (3.5, 0) {};
		\node [style=none] (134) at (4.5, 0) {};
		\node [style=none] (137) at (1.75, 0.5) {};
		\node [style=none] (138) at (1.75, -0.5) {};
		\node [style=none] (139) at (2.75, 0.5) {};
		\node [style=none] (140) at (2.75, -0.5) {};
		\node [style=none] (141) at (1.75, 0.25) {};
		\node [style=none] (142) at (1.75, -0.25) {};
		\node [style=none] (143) at (1.25, 0.25) {};
		\node [style=none] (144) at (1.5, 0) {$\scalebox{0.8}{\bvdots}$};
		\node [style=none] (146) at (1.25, -0.25) {};
		\node [style=none] (147) at (3.25, 0.25) {};
		\node [style=none] (148) at (2.75, 0.25) {};
		\node [style=none] (149) at (2.75, -0.25) {};
		\node [style=none] (150) at (3.25, -0.25) {};
		\node [style=none] (151) at (2.25, 0) {$f$};
		\node [style=none] (167) at (1, 0.75) {};
		\node [style=none] (168) at (3.5, 0.75) {};
		\node [style=none] (169) at (3.5, -0.75) {};
		\node [style=none] (170) at (1, -0.75) {};
		\node [style=none] (172) at (3, 0) {$\scalebox{0.8}{\bvdots}$};
		\node [style=none] (174) at (4.5, 0) {};
		\node [style=none] (175) at (7, 0) {};
		\node [style=none] (176) at (8, 0) {};
		\node [style=none] (186) at (5.25, 0.25) {};
		\node [style=none] (187) at (4.75, 0.25) {};
		\node [style=none] (188) at (4.75, -0.25) {};
		\node [style=none] (189) at (5.25, -0.25) {};
		\node [style=none] (191) at (5.25, 0.5) {};
		\node [style=none] (192) at (5.25, -0.5) {};
		\node [style=none] (193) at (6.25, 0.5) {};
		\node [style=none] (194) at (6.25, -0.5) {};
		\node [style=none] (195) at (6.75, 0.25) {};
		\node [style=none] (196) at (6.25, 0.25) {};
		\node [style=none] (197) at (6.25, -0.25) {};
		\node [style=none] (198) at (6.75, -0.25) {};
		\node [style=none] (199) at (5.75, 0) {$g$};
		\node [style=none] (200) at (4.5, 0.75) {};
		\node [style=none] (201) at (7, 0.75) {};
		\node [style=none] (202) at (7, -0.75) {};
		\node [style=none] (203) at (4.5, -0.75) {};
		\node [style=none] (204) at (6.5, 0) {$\scalebox{0.8}{\bvdots}$};
		\node [style=none] (205) at (5, 0) {$\scalebox{0.8}{\bvdots}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (133.center) to (134.center);
		\draw [style=very thick] (131.center) to (121.center);
		\draw (137.center) to (139.center);
		\draw (139.center) to (140.center);
		\draw (140.center) to (138.center);
		\draw (138.center) to (137.center);
		\draw (143.center) to (141.center);
		\draw (142.center) to (146.center);
		\draw (149.center) to (150.center);
		\draw (147.center) to (148.center);
		\draw (167.center) to (170.center);
		\draw (170.center) to (169.center);
		\draw (169.center) to (168.center);
		\draw (168.center) to (167.center);
		\draw [style=very thick] (175.center) to (176.center);
		\draw (188.center) to (189.center);
		\draw (186.center) to (187.center);
		\draw (191.center) to (193.center);
		\draw (193.center) to (194.center);
		\draw (194.center) to (192.center);
		\draw (192.center) to (191.center);
		\draw (197.center) to (198.center);
		\draw (195.center) to (196.center);
		\draw (200.center) to (203.center);
		\draw (203.center) to (202.center);
		\draw (202.center) to (201.center);
		\draw (201.center) to (200.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (2, 0.5) {};
		\node [style=none] (41) at (1, 0) {};
		\node [style=none] (47) at (2, -0.5) {};
		\node [style=white] (48) at (1, 0) {};
		\node [style=none] (50) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (48) to (50.center);
		\draw [in=180, out=45, looseness=1.25] (48) to (40.center);
		\draw [in=180, out=-45, looseness=1.25] (48) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/condb0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (3, 1) {};
		\node [style=none] (4) at (2, -1) {};
		\node [style=white] (5) at (2, 0) {};
		\node [style=none] (6) at (3, 0) {$\theta$};
		\node [style=none] (9) at (2.5, 3) {};
		\node [style=white] (14) at (2.5, 2) {};
		\node [style=none] (15) at (3.5, 2) {$\pi_\mathcal{Y}$};
		\node [style=none] (19) at (2.5, 3.5) {$\textbf{Y}$};
		\node [style=none] (20) at (1, -1) {};
		\node [style=none] (23) at (1, 1) {};
		\node [style=none] (24) at (0, 1) {};
		\node [style=none] (25) at (0.5, 1.5) {};
		\node [style=none] (26) at (2, -1.5) {$\Sigma_\mathcal{L}$};
		\node [style=none] (27) at (1, -1.5) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (1.center);
		\draw [in=-90, out=45] (5) to (2.center);
		\draw (5) to (4.center);
		\draw (9.center) to (14);
		\draw [in=90, out=-135, looseness=1.25] (14) to (1.center);
		\draw [in=90, out=-45, looseness=1.25] (14) to (2.center);
		\draw [in=90, out=0] (25.center) to (23.center);
		\draw [in=90, out=180] (25.center) to (24.center);
		\draw [in=90, out=-90, looseness=1.25] (24.center) to (20.center);
		\draw [in=135, out=-90] (23.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/condb1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (1.5, -1.5) {};
		\node [style=white] (9) at (1, 0.5) {};
		\node [style=white] (14) at (1, -0.5) {};
		\node [style=none] (15) at (2, -0.5) {$\pi_\mathcal{L}$};
		\node [style=none] (19) at (1, 2) {$\textbf{Y}$};
		\node [style=none] (26) at (1.5, -2) {$\Sigma_\mathcal{L}$};
		\node [style=none] (27) at (0.5, -2) {$F$};
		\node [style=none] (28) at (2.5, 0.5) {$Bold(\theta)$};
		\node [style=none] (29) at (1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (14);
		\draw [in=90, out=-135, looseness=1.25] (14) to (1.center);
		\draw [in=90, out=-45, looseness=1.25] (14) to (2.center);
		\draw (29.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/condid0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (3, 1) {};
		\node [style=none] (4) at (2, -1) {};
		\node [style=none] (9) at (2.5, 3) {};
		\node [style=white] (14) at (2.5, 2) {};
		\node [style=none] (15) at (3.5, 2) {$\pi_\mathcal{Y}$};
		\node [style=none] (19) at (2.5, 3.5) {$\textbf{Y}$};
		\node [style=none] (20) at (1, -1) {};
		\node [style=none] (23) at (1, 1) {};
		\node [style=none] (24) at (0, 1) {};
		\node [style=none] (25) at (0.5, 1.5) {};
		\node [style=none] (26) at (2, -1.5) {$\Sigma_\mathcal{L}$};
		\node [style=none] (27) at (1, -1.5) {$F$};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (2, 1) {};
		\node [style=none] (30) at (3, 1) {};
		\node [style=none] (31) at (2, -1) {};
		\node [style=none] (36) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (14);
		\draw [in=90, out=-135, looseness=1.25] (14) to (1.center);
		\draw [in=90, out=-45, looseness=1.25] (14) to (2.center);
		\draw [in=90, out=0] (25.center) to (23.center);
		\draw [in=90, out=180] (25.center) to (24.center);
		\draw [in=90, out=-90, looseness=1.25] (24.center) to (20.center);
		\draw [in=180, out=-90] (28.center) to (36.center);
		\draw [in=-90, out=0] (36.center) to (29.center);
		\draw [in=90, out=-90, looseness=1.25] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/condid1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (9) at (1.5, 1) {};
		\node [style=white] (14) at (1.5, 0) {};
		\node [style=none] (15) at (2.5, 0) {$\pi_\mathcal{Y}$};
		\node [style=none] (19) at (1.5, 1.5) {$\textbf{Y}$};
		\node [style=none] (24) at (1, -1) {};
		\node [style=none] (26) at (2, -1.5) {$\Sigma_\mathcal{L}$};
		\node [style=none] (27) at (1, -1.5) {$F$};
		\node [style=none] (29) at (1, -1) {};
		\node [style=none] (30) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (14);
		\draw [in=90, out=-135, looseness=1.25] (14) to (1.center);
		\draw [in=90, out=-45, looseness=1.25] (14) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copyfun0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (0, 0.5) {};
		\node [style=none] (41) at (1, 0) {};
		\node [style=none] (47) at (0, -0.5) {};
		\node [style=white] (48) at (1, 0) {};
		\node [style=rmat] (50) at (2, 0) {};
		\node [style=none] (51) at (2, 0.75) {$f$};
		\node [style=none] (52) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=0] (48) to (50);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (48) to (40.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (48) to (47.center);
		\draw [style=very thick] (52.center) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copyfun1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (1, 0.5) {};
		\node [style=none] (41) at (2, 0) {};
		\node [style=none] (47) at (1, -0.5) {};
		\node [style=white] (48) at (2, 0) {};
		\node [style=none] (50) at (3, 0) {};
		\node [style=rmat] (53) at (1, -0.5) {};
		\node [style=none] (55) at (0, -0.5) {};
		\node [style=rmat] (56) at (1, 0.5) {};
		\node [style=none] (58) at (0, 0.5) {};
		\node [style=none] (59) at (1, 0) {$\scalebox{0.7}{$f$}$};
		\node [style=none] (61) at (1, 1) {$\scalebox{0.7}{$f$}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=0] (48) to (50.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (48) to (40.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (48) to (47.center);
		\draw [style=very thick] (55.center) to (53);
		\draw [style=very thick] (58.center) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copymat0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (3, 0.5) {};
		\node [style=none] (41) at (2, 0) {};
		\node [style=none] (47) at (3, -0.5) {};
		\node [style=black] (48) at (2, 0) {};
		\node [style=rmat] (50) at (1, 0) {};
		\node [style=none] (53) at (3, -0.5) {};
		\node [style=none] (54) at (1, 0.75) {$A$};
		\node [style=none] (56) at (3, 0.5) {};
		\node [style=none] (59) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=180] (48) to (50);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (48) to (40.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (48) to (47.center);
		\draw [style=very thick] (50) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copymat1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (2, 0.5) {};
		\node [style=none] (41) at (1, 0) {};
		\node [style=none] (47) at (2, -0.5) {};
		\node [style=black] (48) at (1, 0) {};
		\node [style=none] (50) at (0, 0) {};
		\node [style=rmat] (53) at (2, -0.5) {};
		\node [style=none] (55) at (3, -0.5) {};
		\node [style=rmat] (56) at (2, 0.5) {};
		\node [style=none] (58) at (3, 0.5) {};
		\node [style=none] (60) at (2, 1) {$\scalebox{0.7}{$A$}$};
		\node [style=none] (61) at (2, 0) {$\scalebox{0.7}{$A$}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=180] (48) to (50.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (48) to (40.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (48) to (47.center);
		\draw [style=very thick] (55.center) to (53);
		\draw [style=very thick] (58.center) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cospan.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41) at (0, 0) {};
		\node [style=none] (48) at (0, 0) {};
		\node [style=lmat] (50) at (1, 0) {};
		\node [style=none] (51) at (1, 0.75) {$C$};
		\node [style=rmat] (52) at (2, 0) {};
		\node [style=none] (53) at (2, 0.75) {$D$};
		\node [style=none] (54) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=0] (48.center) to (50);
		\draw [style=very thick] (52) to (50);
		\draw [style=very thick] (54.center) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cp0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (0, 0.5) {};
		\node [style=none] (41) at (1, 0) {};
		\node [style=none] (47) at (0, -0.5) {};
		\node [style=white] (48) at (1, 0) {};
		\node [style=none] (50) at (2, 0) {};
		\node [style=none] (52) at (2, 0) {};
		\node [style=black] (54) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (48) to (50.center);
		\draw [in=0, out=135, looseness=1.25] (48) to (40.center);
		\draw [in=0, out=-135, looseness=1.25] (48) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deltan.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=divide] (0) at (1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=45, looseness=1.25] (1.center) to (2.center);
		\draw [style=very thick] (4.center) to (1.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/elim0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=gather] (5) at (1, 0) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (3, 0.5) {};
		\node [style=none] (8) at (3, -0.5) {};
		\node [style=divide] (10) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (1.center) to (2.center);
		\draw [style=very thick] (4.center) to (1.center);
		\draw [in=0, out=135, looseness=1.25] (1.center) to (3.center);
		\draw [in=180, out=45, looseness=1.25] (6.center) to (7.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/emptydiag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0.5, 0.25) {};
		\node [style=none] (10) at (0.5, -0.25) {};
		\node [style=none] (11) at (0, 0.25) {};
		\node [style=none] (12) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointille] (11.center) to (9.center);
		\draw [style=pointille] (10.center) to (12.center);
		\draw [style=pointille] (9.center) to (10.center);
		\draw [style=pointille] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/erasefun0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41) at (0, 0) {};
		\node [style=white] (48) at (0, 0) {};
		\node [style=rmat] (50) at (1, 0) {};
		\node [style=none] (51) at (1, 0.75) {$f$};
		\node [style=none] (52) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=0] (48) to (50);
		\draw [style=very thick] (52.center) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/erasemat0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41) at (0, 0) {};
		\node [style=white] (48) at (0, 0) {};
		\node [style=rmat] (50) at (1, 0) {};
		\node [style=none] (51) at (1, 0.75) {$A$};
		\node [style=none] (52) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=0] (48) to (50);
		\draw [style=very thick] (52.center) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exp0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (2, -0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (4, 0) {};
		\node [style=gather] (5) at (3, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (2, -0.5) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=divide] (10) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (1.center) to (2.center);
		\draw [style=very thick] (4.center) to (1.center);
		\draw [in=0, out=135, looseness=1.25] (1.center) to (3.center);
		\draw [in=180, out=45, looseness=1.25] (6.center) to (7.center);
		\draw [style=very thick] (9.center) to (6.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=none] (4) at (1, 0) {$f$};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (1.5, 0.25) {};
		\node [style=none] (8) at (1.5, -0.25) {};
		\node [style=none] (9) at (2, 0.25) {};
		\node [style=none] (10) at (2, -0.25) {};
		\node [style=none] (11) at (0, 0.25) {};
		\node [style=none] (12) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red] (11.center) to (5.center);
		\draw [style=blue] (12.center) to (6.center);
		\draw [style=blue] (7.center) to (9.center);
		\draw [style=red] (8.center) to (10.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fcoeq0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -1) {};
		\node [style=none] (9) at (4, 1) {};
		\node [style=none] (11) at (3, -1) {};
		\node [style=none] (12) at (4, -1) {};
		\node [style=none] (13) at (3.5, -0.5) {};
		\node [style=none] (14) at (5, -1) {};
		\node [style=none] (18) at (5, -1.5) {$\textbf{P}$};
		\node [style=none] (22) at (4, -1) {};
		\node [style=none] (26) at (3, -1.5) {$F$};
		\node [style=none] (27) at (4, -1.5) {$U$};
		\node [style=none] (28) at (2, -1.5) {$U$};
		\node [style=none] (29) at (1, -1.5) {$F$};
		\node [style=none] (33) at (2, -1) {};
		\node [style=none] (34) at (3, 1) {};
		\node [style=none] (38) at (1, -1) {};
		\node [style=none] (39) at (0, 1) {};
		\node [style=none] (42) at (0, 1) {};
		\node [style=none] (43) at (0, 1) {};
		\node [style=none] (60) at (1, 1) {};
		\node [style=none] (61) at (1, 1) {};
		\node [style=none] (62) at (2, 1) {};
		\node [style=none] (63) at (1.5, 0.5) {};
		\node [style=none] (64) at (2, 1) {};
		\node [style=none] (65) at (0, 1) {};
		\node [style=none] (66) at (0, 1) {};
		\node [style=none] (67) at (1, 1) {};
		\node [style=none] (68) at (0.5, 1.5) {};
		\node [style=none] (69) at (1, 1) {};
		\node [style=none] (70) at (4, 1.5) {$\textbf{P}$};
		\node [style=none] (71) at (2, 1.5) {$F$};
		\node [style=none] (72) at (3, 1.5) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=180] (13.center) to (0.center);
		\draw [in=90, out=0] (13.center) to (12.center);
		\draw [in=90, out=-90, looseness=1.25] (9.center) to (14.center);
		\draw [in=90, out=-90, looseness=1.25] (34.center) to (33.center);
		\draw [in=90, out=-90, looseness=1.25] (39.center) to (38.center);
		\draw [in=-90, out=-180] (63.center) to (60.center);
		\draw [in=-90, out=0] (63.center) to (62.center);
		\draw [in=90, out=180] (68.center) to (65.center);
		\draw [in=90, out=0] (68.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fcoeq1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -1) {};
		\node [style=none] (9) at (3, 1) {};
		\node [style=none] (11) at (3, -1) {};
		\node [style=none] (12) at (2, -1) {};
		\node [style=none] (13) at (2.5, -0.5) {};
		\node [style=none] (14) at (4, -1) {};
		\node [style=none] (18) at (4, -1.5) {$\textbf{P}$};
		\node [style=none] (22) at (2, -1) {};
		\node [style=none] (26) at (2, -1.5) {$F$};
		\node [style=none] (27) at (3, -1.5) {$U$};
		\node [style=none] (28) at (1, -1.5) {$U$};
		\node [style=none] (29) at (0, -1.5) {$F$};
		\node [style=none] (33) at (0, -1) {};
		\node [style=none] (34) at (1, 1) {};
		\node [style=none] (38) at (1, -1) {};
		\node [style=none] (39) at (2, 1) {};
		\node [style=none] (42) at (2, 1) {};
		\node [style=none] (43) at (2, 1) {};
		\node [style=none] (44) at (1, 1) {};
		\node [style=none] (46) at (1, 1) {};
		\node [style=none] (47) at (3, 1) {};
		\node [style=none] (49) at (2, 1) {};
		\node [style=none] (50) at (1, 1) {};
		\node [style=none] (51) at (1, 1) {};
		\node [style=none] (52) at (1, 1) {};
		\node [style=none] (53) at (2, 1) {};
		\node [style=none] (55) at (2, 1) {};
		\node [style=none] (56) at (3, 1.5) {$\textbf{P}$};
		\node [style=none] (57) at (1, 1.5) {$F$};
		\node [style=none] (58) at (2, 1.5) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=0] (13.center) to (0.center);
		\draw [in=90, out=180] (13.center) to (12.center);
		\draw [in=90, out=-90, looseness=1.25] (9.center) to (14.center);
		\draw [in=90, out=-90, looseness=1.25] (34.center) to (33.center);
		\draw [in=90, out=-90, looseness=1.25] (39.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fcoeq2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1) {};
		\node [style=none] (9) at (4, 1) {};
		\node [style=none] (11) at (1, 1) {};
		\node [style=none] (12) at (2, 1) {};
		\node [style=none] (13) at (1.5, 1.5) {};
		\node [style=none] (19) at (3.5, 3.5) {$\textbf{Y}$};
		\node [style=none] (22) at (2, 1) {};
		\node [style=none] (26) at (2, -1.5) {$F$};
		\node [style=none] (34) at (3, 1) {};
		\node [style=none] (38) at (2, -1) {};
		\node [style=none] (39) at (1, 1) {};
		\node [style=none] (44) at (3, 1) {};
		\node [style=white] (45) at (3.5, 2) {};
		\node [style=none] (46) at (3, 1) {};
		\node [style=none] (47) at (4.5, 2) {$\pi_\mathcal{Y}$};
		\node [style=none] (48) at (3.5, 3) {};
		\node [style=none] (54) at (2, 1) {};
		\node [style=none] (55) at (3, 1) {};
		\node [style=none] (56) at (4, 1) {};
		\node [style=none] (57) at (3, -1) {};
		\node [style=white] (58) at (3, 0) {};
		\node [style=none] (59) at (3.75, 0) {$\theta_f$};
		\node [style=none] (60) at (3, -1.5) {$\Sigma_\mathcal{L}$};
		\node [style=none] (61) at (4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=180] (13.center) to (0.center);
		\draw [in=90, out=0] (13.center) to (12.center);
		\draw [in=90, out=-90, looseness=1.25] (39.center) to (38.center);
		\draw [in=90, out=-135] (45) to (44.center);
		\draw (48.center) to (45);
		\draw [in=90, out=-45] (45) to (9.center);
		\draw [in=-90, out=135] (58) to (54.center);
		\draw (58) to (55.center);
		\draw [in=-90, out=45] (58) to (56.center);
		\draw (58) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fcoeq3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (58) at (1, 2) {};
		\node [style=none] (59) at (4, 2) {};
		\node [style=none] (60) at (1, 2) {};
		\node [style=none] (61) at (2, 2) {};
		\node [style=none] (62) at (1.5, 2.5) {};
		\node [style=none] (63) at (3.5, 4.5) {$\textbf{Y}$};
		\node [style=none] (64) at (2, 2) {};
		\node [style=none] (65) at (1, -4.25) {$F$};
		\node [style=none] (66) at (3, 2) {};
		\node [style=none] (67) at (1, -3.75) {};
		\node [style=none] (68) at (1, 2) {};
		\node [style=none] (69) at (3, 2) {};
		\node [style=white] (70) at (3.5, 3) {};
		\node [style=none] (71) at (3, 2) {};
		\node [style=none] (72) at (4.5, 3) {$\pi_\mathcal{Y}$};
		\node [style=none] (73) at (3.5, 4) {};
		\node [style=none] (74) at (2, 2) {};
		\node [style=none] (75) at (3, 2) {};
		\node [style=none] (76) at (4, 2) {};
		\node [style=none] (80) at (2.75, -4.25) {$\Sigma_\mathcal{L}$};
		\node [style=none] (81) at (4, 2) {};
		\node [style=none] (82) at (2, -2) {};
		\node [style=none] (83) at (2, -2) {};
		\node [style=none] (84) at (3, -2) {};
		\node [style=none] (85) at (2.5, -2.5) {};
		\node [style=none] (86) at (3, -2) {};
		\node [style=none] (87) at (2, -2) {};
		\node [style=none] (88) at (3, -2) {};
		\node [style=none] (93) at (3, -4) {};
		\node [style=none] (94) at (4, -2) {};
		\node [style=none] (95) at (4, -2) {};
		\node [style=none] (96) at (3, -2) {};
		\node [style=none] (97) at (3, -2) {};
		\node [style=white] (98) at (3.5, -1) {};
		\node [style=none] (99) at (3, -2) {};
		\node [style=none] (100) at (4.5, -1) {$\pi_\mathcal{L}$};
		\node [style=white] (101) at (3.5, 0) {};
		\node [style=none] (102) at (3, -2) {};
		\node [style=none] (103) at (4, -2) {};
		\node [style=none] (104) at (4, -2) {};
		\node [style=none] (108) at (2, -2) {};
		\node [style=none] (109) at (2, 2) {};
		\node [style=none] (110) at (4.5, 0) {$f$};
		\node [style=white] (111) at (3.5, 1) {};
		\node [style=none] (112) at (4, 2) {};
		\node [style=none] (113) at (4.5, 1) {$s$};
		\node [style=none] (114) at (3, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=180] (62.center) to (58.center);
		\draw [in=90, out=0] (62.center) to (61.center);
		\draw [in=90, out=-90, looseness=1.25] (68.center) to (67.center);
		\draw [in=90, out=-135] (70) to (69.center);
		\draw (73.center) to (70);
		\draw [in=90, out=-45] (70) to (59.center);
		\draw [in=-90, out=-180] (85.center) to (82.center);
		\draw [in=-90, out=0] (85.center) to (84.center);
		\draw [in=90, out=-90, looseness=1.25] (94.center) to (93.center);
		\draw [in=90, out=-135] (98) to (97.center);
		\draw (101) to (98);
		\draw [in=90, out=-45] (98) to (95.center);
		\draw [in=90, out=-90, looseness=1.25] (109.center) to (108.center);
		\draw [in=-90, out=135] (111) to (114.center);
		\draw [in=45, out=-90] (112.center) to (111);
		\draw (111) to (101);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fcoeq4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (0.5, 2) {$\textbf{Y}$};
		\node [style=none] (65) at (0, -2) {$F$};
		\node [style=none] (80) at (1, -2) {$\Sigma_\mathcal{L}$};
		\node [style=none] (84) at (0, -1.5) {};
		\node [style=none] (86) at (0, -1.5) {};
		\node [style=none] (88) at (0, -1.5) {};
		\node [style=none] (94) at (1, -1.5) {};
		\node [style=none] (95) at (1, -1.5) {};
		\node [style=none] (96) at (0, -1.5) {};
		\node [style=none] (97) at (0, -1.5) {};
		\node [style=white] (98) at (0.5, -0.5) {};
		\node [style=none] (99) at (0, -1.5) {};
		\node [style=none] (100) at (1.5, -0.5) {$\pi_\mathcal{L}$};
		\node [style=white] (101) at (0.5, 0.5) {};
		\node [style=none] (102) at (0, -1.5) {};
		\node [style=none] (103) at (1, -1.5) {};
		\node [style=none] (104) at (1, -1.5) {};
		\node [style=none] (110) at (1.5, 0.5) {$f$};
		\node [style=none] (111) at (0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135] (98) to (97.center);
		\draw (101) to (98);
		\draw [in=90, out=-45] (98) to (95.center);
		\draw (111.center) to (101);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fogbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=none] (4) at (1, 0) {$g$};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style=none] (11) at (0, 0.25) {};
		\node [style=none] (12) at (0, -0.25) {};
		\node [style=none] (13) at (2, 0.5) {};
		\node [style=none] (14) at (2, -0.5) {};
		\node [style=none] (15) at (3, 0.5) {};
		\node [style=none] (16) at (3, -0.5) {};
		\node [style=none] (17) at (2.5, 0) {$f$};
		\node [style=none] (18) at (2, 0.25) {};
		\node [style=none] (19) at (2, -0.25) {};
		\node [style=none] (20) at (3, 0.25) {};
		\node [style=none] (21) at (3, -0.25) {};
		\node [style=none] (22) at (3.5, 0.25) {};
		\node [style=none] (23) at (3.5, -0.25) {};
		\node [style=none] (24) at (1.5, 0.25) {};
		\node [style=none] (25) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red] (11.center) to (5.center);
		\draw [style=blue] (12.center) to (6.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [style=red] (24.center) to (18.center);
		\draw [style=blue] (25.center) to (19.center);
		\draw [style=blue] (20.center) to (22.center);
		\draw [style=red] (21.center) to (23.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ftgbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (0.5, -1.25) {};
		\node [style=none] (2) at (1.5, -0.25) {};
		\node [style=none] (3) at (1.5, -1.25) {};
		\node [style=none] (4) at (1, -0.75) {$g$};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (1.5, -1) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (2, -1) {};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=none] (12) at (0, -1) {};
		\node [style=none] (13) at (0.5, 1.25) {};
		\node [style=none] (14) at (0.5, 0.25) {};
		\node [style=none] (15) at (1.5, 1.25) {};
		\node [style=none] (16) at (1.5, 0.25) {};
		\node [style=none] (17) at (1, 0.75) {$f$};
		\node [style=none] (18) at (0.5, 1) {};
		\node [style=none] (19) at (0.5, 0.5) {};
		\node [style=none] (20) at (1.5, 1) {};
		\node [style=none] (21) at (1.5, 0.5) {};
		\node [style=none] (22) at (2, 1) {};
		\node [style=none] (23) at (2, 0.5) {};
		\node [style=none] (24) at (0, 1) {};
		\node [style=none] (25) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red] (11.center) to (5.center);
		\draw [style=blue] (12.center) to (6.center);
		\draw [style=blue] (7.center) to (9.center);
		\draw [style=red] (8.center) to (10.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [style=red] (24.center) to (18.center);
		\draw [style=blue] (25.center) to (19.center);
		\draw [style=blue] (20.center) to (22.center);
		\draw [style=red] (21.center) to (23.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/funarrow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41) at (0, 0) {};
		\node [style=none] (48) at (0, 0) {};
		\node [style=rmat] (50) at (1, 0) {};
		\node [style=none] (51) at (1, 0.75) {$f$};
		\node [style=none] (52) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=0] (48.center) to (50);
		\draw [style=very thick] (52.center) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/funbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41) at (0, 0) {};
		\node [style=none] (48) at (0, 0) {};
		\node [style=none] (51) at (1.5, 0) {$f$};
		\node [style=none] (52) at (1, 0) {};
		\node [style=none] (53) at (1, 0.5) {};
		\node [style=none] (54) at (2, 0.5) {};
		\node [style=none] (55) at (2, -0.5) {};
		\node [style=none] (56) at (1, -0.5) {};
		\node [style=none] (57) at (2, 0) {};
		\node [style=none] (59) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (53.center);
		\draw [style=very thick] (52.center) to (48.center);
		\draw [style=very thick] (57.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gamman.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=gather] (5) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (1.center) to (2.center);
		\draw [style=very thick] (4.center) to (1.center);
		\draw [in=0, out=135, looseness=1.25] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=none] (4) at (1, 0) {$g$};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (1.5, -0.25) {};
		\node [style=none] (8) at (1.5, 0.25) {};
		\node [style=none] (9) at (2, -0.25) {};
		\node [style=none] (10) at (2, 0.25) {};
		\node [style=none] (11) at (0, 0.25) {};
		\node [style=none] (12) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red] (11.center) to (5.center);
		\draw [style=blue] (12.center) to (6.center);
		\draw [style=blue] (7.center) to (9.center);
		\draw [style=red] (8.center) to (10.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gen0.tikz <==
\begin{tikzpicture}[yscale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (3.5, 0.5) {};
		\node [style=none] (6) at (3.5, -0.5) {};
		\node [style=none] (10) at (1, -0.75) {};
		\node [style=none] (11) at (1.75, 0) {$g_{k+1}$};
		\node [style=none] (12) at (1, 0.75) {};
		\node [style=none] (13) at (2.5, 0.75) {};
		\node [style=none] (14) at (2.5, -0.75) {};
		\node [style=none] (22) at (0, 0.5) {};
		\node [style=none] (23) at (0, -0.5) {};
		\node [style=none] (24) at (1, 0.5) {};
		\node [style=none] (25) at (1, -0.5) {};
		\node [style=none] (26) at (2.5, 0.5) {};
		\node [style=none] (27) at (2.5, -0.5) {};
		\node [style=none] (29) at (0.5, 0) {$\bvdots$};
		\node [style=none] (39) at (3, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (10.center);
		\draw (10.center) to (14.center);
		\draw (13.center) to (14.center);
		\draw (13.center) to (12.center);
		\draw [style=very thick] (22.center) to (24.center);
		\draw [style=very thick] (25.center) to (23.center);
		\draw [style=very thick] (26.center) to (5.center);
		\draw [style=very thick] (27.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gen1.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.25) {};
		\node [style=none] (1) at (3.25, 1) {$g$};
		\node [style=none] (2) at (2.5, 1.75) {};
		\node [style=none] (3) at (4, 1.75) {};
		\node [style=none] (4) at (4, 0.25) {};
		\node [style=none] (5) at (5.5, 0.5) {};
		\node [style=none] (6) at (5.5, -0.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=none] (9) at (2.25, 1) {$\bvdots$};
		\node [style=none] (10) at (2.5, -1.75) {};
		\node [style=none] (11) at (3.25, -1) {$g_k$};
		\node [style=none] (12) at (2.5, -0.25) {};
		\node [style=none] (13) at (4, -0.25) {};
		\node [style=none] (14) at (4, -1.75) {};
		\node [style=none] (15) at (6.5, 0.5) {};
		\node [style=none] (16) at (6.5, -0.5) {};
		\node [style=divide] (17) at (1, 0.5) {};
		\node [style=divide] (18) at (1, -0.5) {};
		\node [style=gather] (19) at (5.5, 0.5) {};
		\node [style=gather] (20) at (5.5, -0.5) {};
		\node [style=none] (21) at (6, 0) {$\bvdots$};
		\node [style=none] (22) at (1, 0.5) {};
		\node [style=none] (23) at (1, -0.5) {};
		\node [style=none] (24) at (2.5, -0.5) {};
		\node [style=none] (25) at (2.5, -1.5) {};
		\node [style=none] (26) at (4, -0.5) {};
		\node [style=none] (27) at (4, -1.5) {};
		\node [style=none] (28) at (0.5, 0) {$\bvdots$};
		\node [style=none] (29) at (2.25, -1) {$\bvdots$};
		\node [style=none] (34) at (2.5, 1.5) {};
		\node [style=none] (35) at (2.5, 0.5) {};
		\node [style=none] (36) at (4, 1.5) {};
		\node [style=none] (37) at (4, 0.5) {};
		\node [style=none] (38) at (4.25, 1) {$\bvdots$};
		\node [style=none] (39) at (4.25, -1) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (12.center) to (10.center);
		\draw (10.center) to (14.center);
		\draw (13.center) to (14.center);
		\draw (13.center) to (12.center);
		\draw [style=very thick] (5.center) to (15.center);
		\draw [style=very thick] (16.center) to (6.center);
		\draw [style=very thick] (7.center) to (22.center);
		\draw [style=very thick] (23.center) to (8.center);
		\draw [in=180, out=45, looseness=1.25] (22.center) to (34.center);
		\draw [in=45, out=180, looseness=1.25] (35.center) to (23.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (22.center) to (24.center);
		\draw [style=very thick, in=-45, out=-180, looseness=1.25] (25.center) to (23.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (26.center) to (5.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (27.center) to (6.center);
		\draw [in=135, out=0, looseness=1.25] (37.center) to (6.center);
		\draw [in=135, out=0, looseness=1.25] (36.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/genp0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (4.5, 0.5) {};
		\node [style=none] (6) at (4.5, -0.5) {};
		\node [style=none] (10) at (1, -0.75) {};
		\node [style=none] (11) at (2.25, 0) {$g_{k{+}1}(\boldsymbol{\alpha})$};
		\node [style=none] (12) at (1, 0.75) {};
		\node [style=none] (13) at (3.5, 0.75) {};
		\node [style=none] (14) at (3.5, -0.75) {};
		\node [style=none] (22) at (0, 0.5) {};
		\node [style=none] (23) at (0, -0.5) {};
		\node [style=none] (24) at (1, 0.5) {};
		\node [style=none] (25) at (1, -0.5) {};
		\node [style=none] (26) at (3.5, 0.5) {};
		\node [style=none] (27) at (3.5, -0.5) {};
		\node [style=none] (29) at (0.5, 0) {$\bvdots$};
		\node [style=none] (39) at (4, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (10.center);
		\draw (10.center) to (14.center);
		\draw (13.center) to (14.center);
		\draw (13.center) to (12.center);
		\draw [style=very thick] (22.center) to (24.center);
		\draw [style=very thick] (25.center) to (23.center);
		\draw [style=very thick] (26.center) to (5.center);
		\draw [style=very thick] (27.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/genp1.tikz <==
\begin{tikzpicture}[yscale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.25) {};
		\node [style=none] (1) at (3.5, 1) {$g(\alpha)$};
		\node [style=none] (2) at (2.5, 1.75) {};
		\node [style=none] (3) at (4.5, 1.75) {};
		\node [style=none] (4) at (4.5, 0.25) {};
		\node [style=none] (5) at (6, 0.5) {};
		\node [style=none] (6) at (6, -0.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=none] (9) at (2.25, 1) {$\bvdots$};
		\node [style=none] (10) at (2.5, -1.75) {};
		\node [style=none] (11) at (3.5, -1) {$g_k(\boldsymbol{\beta})$};
		\node [style=none] (12) at (2.5, -0.25) {};
		\node [style=none] (13) at (4.5, -0.25) {};
		\node [style=none] (14) at (4.5, -1.75) {};
		\node [style=none] (15) at (7, 0.5) {};
		\node [style=none] (16) at (7, -0.5) {};
		\node [style=divide] (17) at (1, 0.5) {};
		\node [style=divide] (18) at (1, -0.5) {};
		\node [style=gather] (19) at (6, 0.5) {};
		\node [style=gather] (20) at (6, -0.5) {};
		\node [style=none] (21) at (6.5, 0) {$\bvdots$};
		\node [style=none] (22) at (1, 0.5) {};
		\node [style=none] (23) at (1, -0.5) {};
		\node [style=none] (24) at (2.5, -0.5) {};
		\node [style=none] (25) at (2.5, -1.5) {};
		\node [style=none] (26) at (4.5, -0.5) {};
		\node [style=none] (27) at (4.5, -1.5) {};
		\node [style=none] (28) at (0.5, 0) {$\bvdots$};
		\node [style=none] (29) at (2.25, -1) {$\bvdots$};
		\node [style=none] (34) at (2.5, 1.5) {};
		\node [style=none] (35) at (2.5, 0.5) {};
		\node [style=none] (36) at (4.5, 1.5) {};
		\node [style=none] (37) at (4.5, 0.5) {};
		\node [style=none] (38) at (4.75, 1) {$\bvdots$};
		\node [style=none] (39) at (4.75, -1) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (12.center) to (10.center);
		\draw (10.center) to (14.center);
		\draw (13.center) to (14.center);
		\draw (13.center) to (12.center);
		\draw [style=very thick] (5.center) to (15.center);
		\draw [style=very thick] (16.center) to (6.center);
		\draw [style=very thick] (7.center) to (22.center);
		\draw [style=very thick] (23.center) to (8.center);
		\draw [in=180, out=45, looseness=1.25] (22.center) to (34.center);
		\draw [in=45, out=180, looseness=1.25] (35.center) to (23.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (22.center) to (24.center);
		\draw [style=very thick, in=-45, out=-180, looseness=1.25] (25.center) to (23.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (26.center) to (5.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (27.center) to (6.center);
		\draw [in=135, out=0, looseness=1.25] (37.center) to (6.center);
		\draw [in=135, out=0, looseness=1.25] (36.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (2, 0.5) {};
		\node [style=none] (50) at (2, 0.5) {};
		\node [style=none] (52) at (2, 0.5) {};
		\node [style=antipode] (54) at (2, 0.5) {};
		\node [style=none] (55) at (2, -0.5) {};
		\node [style=none] (56) at (2, -0.5) {};
		\node [style=black] (57) at (1, 0) {};
		\node [style=white] (58) at (3, 0) {};
		\node [style=none] (59) at (0, 0) {};
		\node [style=none] (60) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59.center) to (57);
		\draw [in=180, out=45, looseness=1.25] (57) to (54);
		\draw [in=180, out=-45, looseness=1.25] (57) to (55.center);
		\draw [in=-135, out=0, looseness=1.25] (56.center) to (58);
		\draw [in=0, out=135, looseness=1.25] (58) to (40.center);
		\draw (58) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/idredblue.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0, -0.25) {};
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=none] (9) at (1, -0.25) {};
		\node [style=none] (10) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (7.center) to (9.center);
		\draw [style=red] (8.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/injcopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (1, 0.5) {};
		\node [style=none] (41) at (2, 0) {};
		\node [style=none] (47) at (1, -0.5) {};
		\node [style=black] (48) at (2, 0) {};
		\node [style=none] (50) at (3, 0) {};
		\node [style=rmat] (53) at (1, -0.5) {};
		\node [style=none] (54) at (1, -1.25) {$A$};
		\node [style=none] (55) at (0, -0.5) {};
		\node [style=rmat] (56) at (1, 0.5) {};
		\node [style=none] (57) at (1, 1.25) {$A$};
		\node [style=none] (58) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=0] (48) to (50.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (48) to (40.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (48) to (47.center);
		\draw [style=very thick] (55.center) to (53);
		\draw [style=very thick] (58.center) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/injcopy1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (0, 0.5) {};
		\node [style=none] (41) at (1, 0) {};
		\node [style=none] (47) at (0, -0.5) {};
		\node [style=black] (48) at (1, 0) {};
		\node [style=rmat] (50) at (2, 0) {};
		\node [style=none] (53) at (0, -0.5) {};
		\node [style=none] (54) at (2, 0.75) {$A$};
		\node [style=none] (56) at (0, 0.5) {};
		\node [style=none] (59) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=0] (48) to (50);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (48) to (40.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (48) to (47.center);
		\draw [style=very thick] (50) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/injerase0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41) at (2, 0) {};
		\node [style=white] (48) at (2, 0) {};
		\node [style=rmat] (50) at (1, 0) {};
		\node [style=none] (51) at (1, 0.75) {$A$};
		\node [style=none] (52) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=180] (48) to (50);
		\draw [style=very thick] (52.center) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/int1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (0, 0.25) {};
		\node [style=none] (41) at (1, -0.25) {};
		\node [style=none] (47) at (0, -0.75) {};
		\node [style=black] (48) at (1, -0.25) {};
		\node [style=none] (50) at (2, -0.25) {};
		\node [style=none] (53) at (0, -0.75) {};
		\node [style=none] (56) at (0, 0.25) {};
		\node [style=none] (60) at (0, -0.75) {};
		\node [style=white] (67) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (48) to (50.center);
		\draw [in=0, out=135, looseness=1.25] (48) to (40.center);
		\draw [in=0, out=-135, looseness=1.25] (48) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/int3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (2, 0.25) {};
		\node [style=none] (41) at (1, -0.25) {};
		\node [style=none] (47) at (2, -0.75) {};
		\node [style=black] (48) at (1, -0.25) {};
		\node [style=none] (50) at (0, -0.25) {};
		\node [style=none] (53) at (2, -0.75) {};
		\node [style=none] (56) at (2, 0.25) {};
		\node [style=none] (60) at (2, -0.75) {};
		\node [style=white] (67) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (48) to (50.center);
		\draw [in=180, out=45, looseness=1.25] (48) to (40.center);
		\draw [in=180, out=-45, looseness=1.25] (48) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/int5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (2, 0.25) {};
		\node [style=none] (41) at (1, -0.25) {};
		\node [style=none] (47) at (2, -0.75) {};
		\node [style=white] (48) at (1, -0.25) {};
		\node [style=none] (50) at (0, -0.25) {};
		\node [style=none] (53) at (2, -0.75) {};
		\node [style=none] (56) at (2, 0.25) {};
		\node [style=none] (60) at (2, -0.75) {};
		\node [style=black] (67) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (48) to (50.center);
		\draw [in=180, out=45, looseness=1.25] (48) to (40.center);
		\draw [in=180, out=-45, looseness=1.25] (48) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/int7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (0, 0.25) {};
		\node [style=none] (41) at (1, -0.25) {};
		\node [style=none] (47) at (0, -0.75) {};
		\node [style=white] (48) at (1, -0.25) {};
		\node [style=none] (50) at (2, -0.25) {};
		\node [style=none] (53) at (0, -0.75) {};
		\node [style=none] (56) at (0, 0.25) {};
		\node [style=none] (60) at (0, -0.75) {};
		\node [style=black] (67) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (48) to (50.center);
		\draw [in=0, out=135, looseness=1.25] (48) to (40.center);
		\draw [in=0, out=-135, looseness=1.25] (48) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mmat0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (2, 0) {};
		\node [style=none] (41) at (1, 0) {};
		\node [style=antipode] (48) at (1, 0) {};
		\node [style=rmat] (56) at (2, 0) {};
		\node [style=none] (57) at (2, 0.75) {$A$};
		\node [style=none] (58) at (3, 0) {};
		\node [style=none] (59) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (48) to (40.center);
		\draw [style=very thick] (58.center) to (56);
		\draw [style=very thick] (59.center) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mmat1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (1, 0) {};
		\node [style=none] (41) at (0, 0) {};
		\node [style=none] (48) at (0, 0) {};
		\node [style=rmat] (56) at (1, 0) {};
		\node [style=none] (57) at (1, 0.75) {$-A$};
		\node [style=none] (58) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (48.center) to (40.center);
		\draw [style=very thick] (58.center) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (0, 0.5) {};
		\node [style=none] (41) at (1, 0) {};
		\node [style=none] (47) at (0, -0.5) {};
		\node [style=white] (48) at (1, 0) {};
		\node [style=none] (50) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (48) to (50.center);
		\draw [in=0, out=135, looseness=1.25] (48) to (40.center);
		\draw [in=0, out=-135, looseness=1.25] (48) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nats0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (1.5, -0.75) {};
		\node [style=none] (4) at (1, -0.25) {$f$};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (1.5, 0) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (13) at (2, 0) {};
		\node [style=none] (14) at (2, -0.5) {};
		\node [style=none] (15) at (3, 0.5) {};
		\node [style=none] (16) at (3, 0) {};
		\node [style=none] (17) at (2, 0.5) {};
		\node [style=none] (18) at (3, -0.5) {};
		\node [style=none] (19) at (2, 0.5) {};
		\node [style=none] (20) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red] (11.center) to (5.center);
		\draw [style=blue] (12.center) to (6.center);
		\draw [style=blue] (7.center) to (9.center);
		\draw [style=red] (8.center) to (10.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [style=blue, in=180, out=0, looseness=1.25] (13.center) to (15.center);
		\draw [style=red, in=-180, out=0, looseness=1.25] (14.center) to (16.center);
		\draw [style=green, in=0, out=-180, looseness=1.25] (18.center) to (17.center);
		\draw [style=green] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nats1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.75) {};
		\node [style=none] (1) at (1.5, -0.25) {};
		\node [style=none] (2) at (2.5, 0.75) {};
		\node [style=none] (3) at (2.5, -0.25) {};
		\node [style=none] (4) at (2, 0.25) {$f$};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1.5, 0) {};
		\node [style=none] (7) at (2.5, 0.5) {};
		\node [style=none] (8) at (2.5, 0) {};
		\node [style=none] (9) at (3, 0.5) {};
		\node [style=none] (10) at (3, 0) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (12) at (1, 0) {};
		\node [style=none] (13) at (0, -0.5) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (1, 0) {};
		\node [style=none] (16) at (1, 0.5) {};
		\node [style=none] (17) at (0, 0.5) {};
		\node [style=none] (18) at (1, -0.5) {};
		\node [style=none] (19) at (3, -0.5) {};
		\node [style=none] (20) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red] (11.center) to (5.center);
		\draw [style=blue] (12.center) to (6.center);
		\draw [style=blue] (7.center) to (9.center);
		\draw [style=red] (8.center) to (10.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [style=blue, in=180, out=0, looseness=1.25] (13.center) to (15.center);
		\draw [style=red, in=-180, out=0, looseness=1.25] (14.center) to (16.center);
		\draw [style=green, in=0, out=-180, looseness=1.25] (18.center) to (17.center);
		\draw [style=green] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/num.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (1.5, 0.5) {};
		\node [style=none] (50) at (1.5, 0.5) {};
		\node [style=none] (52) at (1.5, 0.5) {};
		\node [style=none] (54) at (1.5, 0.5) {};
		\node [style=none] (55) at (1.5, -0.5) {};
		\node [style=none] (56) at (1.5, -0.5) {};
		\node [style=white] (57) at (0.75, 0) {};
		\node [style=black] (58) at (2.25, 0) {};
		\node [style=none] (59) at (0, 0) {};
		\node [style=none] (60) at (3, 0) {};
		\node [style=none] (67) at (3, 0) {};
		\node [style=none] (71) at (1.5, 0) {$\bvdots$};
		\node [style=none] (73) at (1.5, 1) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59.center) to (57);
		\draw [in=180, out=45, looseness=1.25] (57) to (54.center);
		\draw [in=180, out=-45, looseness=1.25] (57) to (55.center);
		\draw [in=-135, out=0, looseness=1.25] (56.center) to (58);
		\draw [in=0, out=135, looseness=1.25] (58) to (40.center);
		\draw (58) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/num0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (1.5, 0.5) {};
		\node [style=none] (50) at (1.5, 0.5) {};
		\node [style=none] (52) at (1.5, 0.5) {};
		\node [style=none] (54) at (1.5, 0.5) {};
		\node [style=none] (55) at (1.5, -0.5) {};
		\node [style=none] (56) at (1.5, -0.5) {};
		\node [style=black] (57) at (0.75, 0) {};
		\node [style=white] (58) at (2.25, 0) {};
		\node [style=none] (59) at (0, 0) {};
		\node [style=none] (60) at (3, 0) {};
		\node [style=none] (61) at (3.75, 0.5) {};
		\node [style=none] (62) at (3.75, 0.5) {};
		\node [style=none] (63) at (3.75, 0.5) {};
		\node [style=none] (64) at (3.75, 0.5) {};
		\node [style=none] (65) at (3.75, -0.5) {};
		\node [style=none] (66) at (3.75, -0.5) {};
		\node [style=white] (67) at (3, 0) {};
		\node [style=black] (68) at (4.5, 0) {};
		\node [style=none] (70) at (5.25, 0) {};
		\node [style=none] (71) at (1.5, 0) {$\bvdots$};
		\node [style=none] (72) at (3.75, 0) {$\bvdots$};
		\node [style=none] (73) at (1.5, 1) {$k$};
		\node [style=none] (74) at (3.75, 1) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59.center) to (57);
		\draw [in=180, out=45, looseness=1.25] (57) to (54.center);
		\draw [in=180, out=-45, looseness=1.25] (57) to (55.center);
		\draw [in=-135, out=0, looseness=1.25] (56.center) to (58);
		\draw [in=0, out=135, looseness=1.25] (58) to (40.center);
		\draw (58) to (60.center);
		\draw [in=180, out=45, looseness=1.25] (67) to (64.center);
		\draw [in=180, out=-45, looseness=1.25] (67) to (65.center);
		\draw [in=-135, out=0, looseness=1.25] (66.center) to (68);
		\draw [in=0, out=135, looseness=1.25] (68) to (61.center);
		\draw (68) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/num1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (1.5, 0.5) {};
		\node [style=none] (50) at (1.5, 0.5) {};
		\node [style=none] (52) at (1.5, 0.5) {};
		\node [style=none] (54) at (1.5, 0.5) {};
		\node [style=none] (55) at (1.5, -0.5) {};
		\node [style=none] (56) at (1.5, -0.5) {};
		\node [style=white] (57) at (0.75, 0) {};
		\node [style=black] (58) at (2.25, 0) {};
		\node [style=none] (59) at (0, 0) {};
		\node [style=none] (60) at (3, 0) {};
		\node [style=none] (61) at (3.75, 0.5) {};
		\node [style=none] (62) at (3.75, 0.5) {};
		\node [style=none] (63) at (3.75, 0.5) {};
		\node [style=none] (64) at (3.75, 0.5) {};
		\node [style=none] (65) at (3.75, -0.5) {};
		\node [style=none] (66) at (3.75, -0.5) {};
		\node [style=black] (67) at (3, 0) {};
		\node [style=white] (68) at (4.5, 0) {};
		\node [style=none] (70) at (5.25, 0) {};
		\node [style=none] (71) at (1.5, 0) {$\bvdots$};
		\node [style=none] (72) at (3.75, 0) {$\bvdots$};
		\node [style=none] (73) at (1.5, 1) {$k$};
		\node [style=none] (74) at (3.75, 1) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59.center) to (57);
		\draw [in=180, out=45, looseness=1.25] (57) to (54.center);
		\draw [in=180, out=-45, looseness=1.25] (57) to (55.center);
		\draw [in=-135, out=0, looseness=1.25] (56.center) to (58);
		\draw [in=0, out=135, looseness=1.25] (58) to (40.center);
		\draw (58) to (60.center);
		\draw [in=180, out=45, looseness=1.25] (67) to (64.center);
		\draw [in=180, out=-45, looseness=1.25] (67) to (65.center);
		\draw [in=-135, out=0, looseness=1.25] (66.center) to (68);
		\draw [in=0, out=135, looseness=1.25] (68) to (61.center);
		\draw (68) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pcoeq0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -1) {};
		\node [style=none] (9) at (3, 1) {};
		\node [style=none] (11) at (3, -1) {};
		\node [style=none] (12) at (2, -1) {};
		\node [style=none] (13) at (2.5, -0.5) {};
		\node [style=none] (14) at (4, -1) {};
		\node [style=none] (18) at (4, -1.5) {$\textbf{P}$};
		\node [style=none] (19) at (3, 1.5) {$\textbf{P}$};
		\node [style=none] (22) at (2, -1) {};
		\node [style=none] (26) at (2, -1.5) {$F$};
		\node [style=none] (27) at (3, -1.5) {$U$};
		\node [style=none] (28) at (1, -1.5) {$U$};
		\node [style=none] (29) at (0, -1.5) {$F$};
		\node [style=none] (33) at (0, -1) {};
		\node [style=none] (34) at (1, 1) {};
		\node [style=none] (38) at (1, -1) {};
		\node [style=none] (39) at (2, 1) {};
		\node [style=none] (42) at (2, 1) {};
		\node [style=none] (43) at (2, 1) {};
		\node [style=none] (44) at (1, 1) {};
		\node [style=none] (45) at (1.5, 1.5) {};
		\node [style=none] (46) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=0] (13.center) to (0.center);
		\draw [in=90, out=180] (13.center) to (12.center);
		\draw [in=90, out=-90, looseness=1.25] (9.center) to (14.center);
		\draw [in=90, out=-90, looseness=1.25] (34.center) to (33.center);
		\draw [in=90, out=-90, looseness=1.25] (39.center) to (38.center);
		\draw [in=90, out=0] (45.center) to (42.center);
		\draw [in=90, out=180] (45.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pcoeq1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (9) at (3, 1) {};
		\node [style=none] (11) at (0, -1) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=none] (13) at (0.5, -0.5) {};
		\node [style=none] (14) at (4, -1) {};
		\node [style=none] (18) at (4, -1.5) {$\textbf{P}$};
		\node [style=none] (19) at (3, 1.5) {$\textbf{P}$};
		\node [style=none] (22) at (1, -1) {};
		\node [style=none] (26) at (2, -1.5) {$F$};
		\node [style=none] (27) at (3, -1.5) {$U$};
		\node [style=none] (28) at (1, -1.5) {$U$};
		\node [style=none] (29) at (0, -1.5) {$F$};
		\node [style=none] (33) at (3, -1) {};
		\node [style=none] (34) at (2, 1) {};
		\node [style=none] (38) at (2, -1) {};
		\node [style=none] (39) at (1, 1) {};
		\node [style=none] (42) at (1, 1) {};
		\node [style=none] (43) at (1, 1) {};
		\node [style=none] (44) at (2, 1) {};
		\node [style=none] (45) at (1.5, 1.5) {};
		\node [style=none] (46) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=180] (13.center) to (0.center);
		\draw [in=90, out=0] (13.center) to (12.center);
		\draw [in=90, out=-90, looseness=1.25] (9.center) to (14.center);
		\draw [in=90, out=-90, looseness=1.25] (34.center) to (33.center);
		\draw [in=90, out=-90, looseness=1.25] (39.center) to (38.center);
		\draw [in=90, out=180] (45.center) to (42.center);
		\draw [in=90, out=0] (45.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pullback.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {$\mathbf{1}_{\N}$};
		\node [style=none] (1) at (3.5, 1.5) {};
		\node [style=none] (2) at (0.75, 2) {};
		\node [style=none] (3) at (2.75, 2) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (3.5, -1) {$\mathbf{N}$};
		\node [style=none] (7) at (3.5, -0.5) {};
		\node [style=none] (8) at (0, 2) {$\mathcal{S}\textbf{L}$};
		\node [style=none] (9) at (3.5, 2) {$\textbf{L}$};
		\node [style=none] (10) at (1.75, 2.5) {$\{\_\}$};
		\node [style=none] (11) at (4, 0.5) {$!$};
		\node [style=none] (12) at (0.75, -1) {};
		\node [style=none] (13) at (2.75, -1) {};
		\node [style=none] (14) at (-0.5, 0.5) {$!$};
		\node [style=none] (15) at (1.75, -1.5) {$[\_]$};
		\node [style=none] (16) at (0.75, 1.25) {};
		\node [style=none] (17) at (0.25, 1.25) {};
		\node [style=none] (18) at (0.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (3.center);
		\draw [style=arrow] (4.center) to (5.center);
		\draw [style=arrow] (1.center) to (7.center);
		\draw [style=arrow] (12.center) to (13.center);
		\draw (18.center) to (16.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcoeq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$F(E_\mathcal{L}+E)$};
		\node [style=none] (1) at (11, -4) {};
		\node [style=none] (2) at (2, 0.25) {};
		\node [style=none] (3) at (9, 0.25) {};
		\node [style=none] (4) at (2, -0.25) {};
		\node [style=none] (5) at (9, -0.25) {};
		\node [style=none] (7) at (14, -4) {};
		\node [style=none] (8) at (16.5, -4) {$\textbf{L}$};
		\node [style=none] (9) at (12.5, -3.5) {$\pi_\mathcal{L}$};
		\node [style=none] (13) at (0, -4) {$FE_\mathcal{L}$};
		\node [style=none] (14) at (2, -3.75) {};
		\node [style=none] (15) at (9, -3.75) {};
		\node [style=none] (16) at (2, -4.25) {};
		\node [style=none] (17) at (9, -4.25) {};
		\node [style=none] (20) at (0, 4) {$FE$};
		\node [style=none] (21) at (2, 4.25) {};
		\node [style=none] (22) at (9, 4.25) {};
		\node [style=none] (23) at (2, 3.75) {};
		\node [style=none] (24) at (9, 3.75) {};
		\node [style=none] (25) at (10, 4) {$F\Sigma_\mathcal{L}$};
		\node [style=none] (26) at (5.5, 3.25) {$\epsilon_{F\Sigma_\mathcal{L}}\circ Fr$};
		\node [style=none] (27) at (5.5, 4.75) {$\epsilon_{F\Sigma_\mathcal{L}}\circ Fl$};
		\node [style=none] (28) at (10, 0) {$F\Sigma_\mathcal{L}$};
		\node [style=none] (29) at (10, -4) {$F\Sigma_\mathcal{L}$};
		\node [style=none] (30) at (0, 3) {};
		\node [style=none] (31) at (0, 1) {};
		\node [style=none] (32) at (0, -1) {};
		\node [style=none] (33) at (0, -3) {};
		\node [style=none] (34) at (11, 0) {};
		\node [style=none] (35) at (14, 0) {};
		\node [style=none] (36) at (16.5, 0) {$Bold(\quot{\mathcal{L}}{E})$};
		\node [style=none] (37) at (12.5, 0.5) {$\pi_{\quot{\mathcal{L}}{E}}$};
		\node [style=none] (38) at (5.5, -4.75) {$\epsilon_{F\Sigma_\mathcal{L}}\circ Fr_\mathcal{L}$};
		\node [style=none] (39) at (5.5, -3.25) {$\epsilon_{F\Sigma_\mathcal{L}}\circ Fl_\mathcal{L}$};
		\node [style=none] (40) at (5.5, -0.75) {$\epsilon_{F\Sigma_\mathcal{L}}\circ F[r_\mathcal{L},r]$};
		\node [style=none] (41) at (5.5, 0.75) {$\epsilon_{F\Sigma_\mathcal{L}}\circ F[l_\mathcal{L},l]$};
		\node [style=none] (42) at (9.875, 3) {};
		\node [style=none] (43) at (10.125, 3) {};
		\node [style=none] (44) at (10.125, 1) {};
		\node [style=none] (45) at (9.875, 1) {};
		\node [style=none] (46) at (9.875, -1) {};
		\node [style=none] (47) at (10.125, -1) {};
		\node [style=none] (48) at (10.125, -3) {};
		\node [style=none] (49) at (9.875, -3) {};
		\node [style=none] (50) at (-1, 2) {$F\iota_E$};
		\node [style=none] (51) at (-1, -2) {$F\iota_{E_\mathcal{L}}$};
		\node [style=none] (52) at (16.5, -1) {};
		\node [style=none] (53) at (16.5, -3) {};
		\node [style=none] (54) at (21, -4) {$\textbf{K}$};
		\node [style=none] (55) at (19, -3.5) {$f$};
		\node [style=none] (56) at (18, -4) {};
		\node [style=none] (57) at (20, -4) {};
		\node [style=none] (58) at (18, -1) {};
		\node [style=none] (59) at (20.25, -3.25) {};
		\node [style=none] (60) at (16, -2) {$\pi$};
		\node [style=none] (61) at (19.5, -1.5) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2.center) to (3.center);
		\draw [style=arrow] (4.center) to (5.center);
		\draw [style=arrow] (1.center) to (7.center);
		\draw [style=arrow] (14.center) to (15.center);
		\draw [style=arrow] (16.center) to (17.center);
		\draw [style=arrow] (21.center) to (22.center);
		\draw [style=arrow] (23.center) to (24.center);
		\draw [style=arrow] (30.center) to (31.center);
		\draw [style=arrow] (33.center) to (32.center);
		\draw [style=arrow] (34.center) to (35.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (42.center);
		\draw (47.center) to (48.center);
		\draw (49.center) to (46.center);
		\draw [style=dashed arrow] (58.center) to (59.center);
		\draw [style=dashed arrow] (53.center) to (52.center);
		\draw [style=arrow] (56.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sca1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointille] (1.center) to (3.center);
		\draw [style=pointille] (3.center) to (2.center);
		\draw [style=pointille] (2.center) to (0.center);
		\draw [style=pointille] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scp0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.25) {};
		\node [style=none] (1) at (3.25, 1) {$h$};
		\node [style=none] (2) at (2.5, 1.75) {};
		\node [style=none] (3) at (4, 1.75) {};
		\node [style=none] (4) at (4, 0.25) {};
		\node [style=none] (5) at (5.5, 0.5) {};
		\node [style=none] (6) at (5.5, -0.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=none] (9) at (2.25, 1) {$\bvdots$};
		\node [style=none] (10) at (2.5, -1.75) {};
		\node [style=none] (11) at (3.25, -1) {$h_k$};
		\node [style=none] (12) at (2.5, -0.25) {};
		\node [style=none] (13) at (4, -0.25) {};
		\node [style=none] (14) at (4, -1.75) {};
		\node [style=none] (15) at (6.5, 0.5) {};
		\node [style=none] (16) at (6.5, -0.5) {};
		\node [style=divide] (17) at (1, 0.5) {};
		\node [style=divide] (18) at (1, -0.5) {};
		\node [style=gather] (19) at (5.5, 0.5) {};
		\node [style=gather] (20) at (5.5, -0.5) {};
		\node [style=none] (22) at (1, 0.5) {};
		\node [style=none] (23) at (1, -0.5) {};
		\node [style=none] (24) at (2.5, -0.5) {};
		\node [style=none] (25) at (2.5, -1.5) {};
		\node [style=none] (26) at (4, -0.5) {};
		\node [style=none] (27) at (4, -1.5) {};
		\node [style=none] (28) at (0.5, 0) {$\bvdots$};
		\node [style=none] (29) at (2.25, -1) {$\bvdots$};
		\node [style=none] (34) at (2.5, 1.5) {};
		\node [style=none] (35) at (2.5, 0.5) {};
		\node [style=none] (36) at (4, 1.5) {};
		\node [style=none] (37) at (4, 0.5) {};
		\node [style=none] (38) at (4.25, 1) {$\bvdots$};
		\node [style=none] (39) at (4.25, -1) {$\bvdots$};
		\node [style=none] (40) at (8, 0.25) {};
		\node [style=none] (41) at (8.75, 1) {$g$};
		\node [style=none] (42) at (8, 1.75) {};
		\node [style=none] (43) at (9.5, 1.75) {};
		\node [style=none] (44) at (9.5, 0.25) {};
		\node [style=none] (45) at (11, 0.5) {};
		\node [style=none] (46) at (11, -0.5) {};
		\node [style=none] (47) at (6.5, 0.5) {};
		\node [style=none] (48) at (6.5, -0.5) {};
		\node [style=none] (49) at (7.75, 1) {$\bvdots$};
		\node [style=none] (50) at (8, -1.75) {};
		\node [style=none] (51) at (8.75, -1) {$g_k$};
		\node [style=none] (52) at (8, -0.25) {};
		\node [style=none] (53) at (9.5, -0.25) {};
		\node [style=none] (54) at (9.5, -1.75) {};
		\node [style=none] (55) at (12, 0.5) {};
		\node [style=none] (56) at (12, -0.5) {};
		\node [style=divide] (57) at (6.5, 0.5) {};
		\node [style=divide] (58) at (6.5, -0.5) {};
		\node [style=gather] (59) at (11, 0.5) {};
		\node [style=gather] (60) at (11, -0.5) {};
		\node [style=none] (61) at (11.5, 0) {$\bvdots$};
		\node [style=none] (62) at (6.5, 0.5) {};
		\node [style=none] (63) at (6.5, -0.5) {};
		\node [style=none] (64) at (8, -0.5) {};
		\node [style=none] (65) at (8, -1.5) {};
		\node [style=none] (66) at (9.5, -0.5) {};
		\node [style=none] (67) at (9.5, -1.5) {};
		\node [style=none] (68) at (6, 0) {$\bvdots$};
		\node [style=none] (69) at (7.75, -1) {$\bvdots$};
		\node [style=none] (70) at (8, 1.5) {};
		\node [style=none] (71) at (8, 0.5) {};
		\node [style=none] (72) at (9.5, 1.5) {};
		\node [style=none] (73) at (9.5, 0.5) {};
		\node [style=none] (74) at (9.75, 1) {$\bvdots$};
		\node [style=none] (75) at (9.75, -1) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (12.center) to (10.center);
		\draw (10.center) to (14.center);
		\draw (13.center) to (14.center);
		\draw (13.center) to (12.center);
		\draw [style=very thick] (5.center) to (15.center);
		\draw [style=very thick] (16.center) to (6.center);
		\draw [style=very thick] (7.center) to (22.center);
		\draw [style=very thick] (23.center) to (8.center);
		\draw [in=180, out=45, looseness=1.25] (22.center) to (34.center);
		\draw [in=45, out=180, looseness=1.25] (35.center) to (23.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (22.center) to (24.center);
		\draw [style=very thick, in=-45, out=-180, looseness=1.25] (25.center) to (23.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (26.center) to (5.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (27.center) to (6.center);
		\draw [in=135, out=0, looseness=1.25] (37.center) to (6.center);
		\draw [in=135, out=0, looseness=1.25] (36.center) to (5.center);
		\draw (42.center) to (40.center);
		\draw (40.center) to (44.center);
		\draw (43.center) to (44.center);
		\draw (43.center) to (42.center);
		\draw (52.center) to (50.center);
		\draw (50.center) to (54.center);
		\draw (53.center) to (54.center);
		\draw (53.center) to (52.center);
		\draw [style=very thick] (45.center) to (55.center);
		\draw [style=very thick] (56.center) to (46.center);
		\draw [in=180, out=45, looseness=1.25] (62.center) to (70.center);
		\draw [in=45, out=180, looseness=1.25] (71.center) to (63.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (62.center) to (64.center);
		\draw [style=very thick, in=-45, out=-180, looseness=1.25] (65.center) to (63.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (66.center) to (45.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (67.center) to (46.center);
		\draw [in=135, out=0, looseness=1.25] (73.center) to (46.center);
		\draw [in=135, out=0, looseness=1.25] (72.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.25) {};
		\node [style=none] (1) at (3.25, 1) {$h$};
		\node [style=none] (2) at (2.5, 1.75) {};
		\node [style=none] (3) at (4, 1.75) {};
		\node [style=none] (4) at (4, 0.25) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=none] (9) at (2.25, 1) {$\bvdots$};
		\node [style=none] (10) at (2.5, -1.75) {};
		\node [style=none] (11) at (3.25, -1) {$h_k$};
		\node [style=none] (12) at (2.5, -0.25) {};
		\node [style=none] (13) at (4, -0.25) {};
		\node [style=none] (14) at (4, -1.75) {};
		\node [style=divide] (17) at (1, 0.5) {};
		\node [style=divide] (18) at (1, -0.5) {};
		\node [style=none] (22) at (1, 0.5) {};
		\node [style=none] (23) at (1, -0.5) {};
		\node [style=none] (24) at (2.5, -0.5) {};
		\node [style=none] (25) at (2.5, -1.5) {};
		\node [style=none] (26) at (4, -0.5) {};
		\node [style=none] (27) at (4, -1.5) {};
		\node [style=none] (28) at (0.5, 0) {$\bvdots$};
		\node [style=none] (29) at (2.25, -1) {$\bvdots$};
		\node [style=none] (34) at (2.5, 1.5) {};
		\node [style=none] (35) at (2.5, 0.5) {};
		\node [style=none] (36) at (4, 1.5) {};
		\node [style=none] (37) at (4, 0.5) {};
		\node [style=none] (39) at (4.5, -1) {$\bvdots$};
		\node [style=none] (40) at (5, 0.25) {};
		\node [style=none] (41) at (5.75, 1) {$g$};
		\node [style=none] (42) at (5, 1.75) {};
		\node [style=none] (43) at (6.5, 1.75) {};
		\node [style=none] (44) at (6.5, 0.25) {};
		\node [style=none] (45) at (8, 0.5) {};
		\node [style=none] (46) at (8, -0.5) {};
		\node [style=none] (49) at (4.5, 1) {$\bvdots$};
		\node [style=none] (50) at (5, -1.75) {};
		\node [style=none] (51) at (5.75, -1) {$g_k$};
		\node [style=none] (52) at (5, -0.25) {};
		\node [style=none] (53) at (6.5, -0.25) {};
		\node [style=none] (54) at (6.5, -1.75) {};
		\node [style=none] (55) at (9, 0.5) {};
		\node [style=none] (56) at (9, -0.5) {};
		\node [style=gather] (59) at (8, 0.5) {};
		\node [style=gather] (60) at (8, -0.5) {};
		\node [style=none] (61) at (8.5, 0) {$\bvdots$};
		\node [style=none] (64) at (5, -0.5) {};
		\node [style=none] (65) at (5, -1.5) {};
		\node [style=none] (66) at (6.5, -0.5) {};
		\node [style=none] (67) at (6.5, -1.5) {};
		\node [style=none] (70) at (5, 1.5) {};
		\node [style=none] (71) at (5, 0.5) {};
		\node [style=none] (72) at (6.5, 1.5) {};
		\node [style=none] (73) at (6.5, 0.5) {};
		\node [style=none] (74) at (6.75, 1) {$\bvdots$};
		\node [style=none] (75) at (6.75, -1) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (12.center) to (10.center);
		\draw (10.center) to (14.center);
		\draw (13.center) to (14.center);
		\draw (13.center) to (12.center);
		\draw [style=very thick] (7.center) to (22.center);
		\draw [style=very thick] (23.center) to (8.center);
		\draw [in=180, out=45, looseness=1.25] (22.center) to (34.center);
		\draw [in=45, out=180, looseness=1.25] (35.center) to (23.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (22.center) to (24.center);
		\draw [style=very thick, in=-45, out=-180, looseness=1.25] (25.center) to (23.center);
		\draw (42.center) to (40.center);
		\draw (40.center) to (44.center);
		\draw (43.center) to (44.center);
		\draw (43.center) to (42.center);
		\draw (52.center) to (50.center);
		\draw (50.center) to (54.center);
		\draw (53.center) to (54.center);
		\draw (53.center) to (52.center);
		\draw [style=very thick] (45.center) to (55.center);
		\draw [style=very thick] (56.center) to (46.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (66.center) to (45.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (67.center) to (46.center);
		\draw [in=135, out=0, looseness=1.25] (73.center) to (46.center);
		\draw [in=135, out=0, looseness=1.25] (72.center) to (45.center);
		\draw (36.center) to (70.center);
		\draw (71.center) to (37.center);
		\draw [style=very thick] (64.center) to (26.center);
		\draw [style=very thick] (27.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (76) at (2.5, 0.25) {};
		\node [style=none] (77) at (3.75, 1) {$g\circ h$};
		\node [style=none] (78) at (2.5, 1.75) {};
		\node [style=none] (79) at (5, 1.75) {};
		\node [style=none] (80) at (5, 0.25) {};
		\node [style=none] (81) at (6.5, 0.5) {};
		\node [style=none] (82) at (6.5, -0.5) {};
		\node [style=none] (83) at (0, 0.5) {};
		\node [style=none] (84) at (0, -0.5) {};
		\node [style=none] (85) at (2.25, 1) {$\bvdots$};
		\node [style=none] (86) at (2.5, -1.75) {};
		\node [style=none] (87) at (3.75, -1) {${(g\circ h)}_k$};
		\node [style=none] (88) at (2.5, -0.25) {};
		\node [style=none] (89) at (5, -0.25) {};
		\node [style=none] (90) at (5, -1.75) {};
		\node [style=none] (91) at (7.5, 0.5) {};
		\node [style=none] (92) at (7.5, -0.5) {};
		\node [style=divide] (93) at (1, 0.5) {};
		\node [style=divide] (94) at (1, -0.5) {};
		\node [style=gather] (95) at (6.5, 0.5) {};
		\node [style=gather] (96) at (6.5, -0.5) {};
		\node [style=none] (97) at (7, 0) {$\bvdots$};
		\node [style=none] (98) at (1, 0.5) {};
		\node [style=none] (99) at (1, -0.5) {};
		\node [style=none] (100) at (2.5, -0.5) {};
		\node [style=none] (101) at (2.5, -1.5) {};
		\node [style=none] (102) at (5, -0.5) {};
		\node [style=none] (103) at (5, -1.5) {};
		\node [style=none] (104) at (0.5, 0) {$\bvdots$};
		\node [style=none] (105) at (2.25, -1) {$\bvdots$};
		\node [style=none] (106) at (2.5, 1.5) {};
		\node [style=none] (107) at (2.5, 0.5) {};
		\node [style=none] (108) at (5, 1.5) {};
		\node [style=none] (109) at (5, 0.5) {};
		\node [style=none] (110) at (5.25, 1) {$\bvdots$};
		\node [style=none] (111) at (5.25, -1) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (78.center) to (76.center);
		\draw (76.center) to (80.center);
		\draw (79.center) to (80.center);
		\draw (79.center) to (78.center);
		\draw (88.center) to (86.center);
		\draw (86.center) to (90.center);
		\draw (89.center) to (90.center);
		\draw (89.center) to (88.center);
		\draw [style=very thick] (81.center) to (91.center);
		\draw [style=very thick] (92.center) to (82.center);
		\draw [style=very thick] (83.center) to (98.center);
		\draw [style=very thick] (99.center) to (84.center);
		\draw [in=180, out=45, looseness=1.25] (98.center) to (106.center);
		\draw [in=45, out=180, looseness=1.25] (107.center) to (99.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (98.center) to (100.center);
		\draw [style=very thick, in=-45, out=-180, looseness=1.25] (101.center) to (99.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (102.center) to (81.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (103.center) to (82.center);
		\draw [in=135, out=0, looseness=1.25] (109.center) to (82.center);
		\draw [in=135, out=0, looseness=1.25] (108.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sid0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (4, 0.5) {};
		\node [style=none] (6) at (4, -0.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=none] (9) at (2.5, 1) {$\bvdots$};
		\node [style=none] (15) at (5, 0.5) {};
		\node [style=none] (16) at (5, -0.5) {};
		\node [style=divide] (17) at (1, 0.5) {};
		\node [style=divide] (18) at (1, -0.5) {};
		\node [style=gather] (19) at (4, 0.5) {};
		\node [style=gather] (20) at (4, -0.5) {};
		\node [style=none] (21) at (4.5, 0) {$\bvdots$};
		\node [style=none] (22) at (1, 0.5) {};
		\node [style=none] (23) at (1, -0.5) {};
		\node [style=none] (24) at (2.5, -0.5) {};
		\node [style=none] (25) at (2.5, -1.5) {};
		\node [style=none] (26) at (2.5, -0.5) {};
		\node [style=none] (27) at (2.5, -1.5) {};
		\node [style=none] (28) at (0.5, 0) {$\bvdots$};
		\node [style=none] (29) at (2.5, -1) {$\bvdots$};
		\node [style=none] (34) at (2.5, 1.5) {};
		\node [style=none] (35) at (2.5, 0.5) {};
		\node [style=none] (36) at (2.5, 1.5) {};
		\node [style=none] (37) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (5.center) to (15.center);
		\draw [style=very thick] (16.center) to (6.center);
		\draw [style=very thick] (7.center) to (22.center);
		\draw [style=very thick] (23.center) to (8.center);
		\draw [in=180, out=45, looseness=1.25] (22.center) to (34.center);
		\draw [in=45, out=180, looseness=1.25] (35.center) to (23.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (22.center) to (24.center);
		\draw [style=very thick, in=-45, out=-180, looseness=1.25] (25.center) to (23.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (26.center) to (5.center);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (27.center) to (6.center);
		\draw [in=135, out=0, looseness=1.25] (37.center) to (6.center);
		\draw [in=135, out=0, looseness=1.25] (36.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sid1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=none] (21) at (1.75, 0) {$\bvdots$};
		\node [style=none] (22) at (2, 0.5) {};
		\node [style=none] (23) at (2, -0.5) {};
		\node [style=none] (28) at (0.25, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (7.center) to (22.center);
		\draw [style=very thick] (23.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sinv0.tikz <==
\begin{tikzpicture}[yscale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (1, -0.5) {};
		\node [style=none] (35) at (1, 0.5) {};
		\node [style=none] (36) at (0, 0.5) {};
		\node [style=none] (38) at (0, -0.5) {};
		\node [style=none] (39) at (2, -0.5) {};
		\node [style=none] (40) at (2, 0.5) {};
		\node [style=none] (41) at (1, 0.5) {};
		\node [style=none] (42) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (36.center) to (34.center);
		\draw [in=0, out=-180] (35.center) to (38.center);
		\draw [in=-180, out=0] (41.center) to (39.center);
		\draw [in=0, out=-180] (40.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sinv1.tikz <==
\begin{tikzpicture}[yscale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (1, 0.5) {};
		\node [style=none] (35) at (1, -0.5) {};
		\node [style=none] (36) at (0, 0.5) {};
		\node [style=none] (38) at (0, -0.5) {};
		\node [style=none] (39) at (2, -0.5) {};
		\node [style=none] (40) at (2, 0.5) {};
		\node [style=none] (41) at (1, -0.5) {};
		\node [style=none] (42) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (36.center) to (34.center);
		\draw [in=0, out=-180] (35.center) to (38.center);
		\draw [in=-180, out=0] (41.center) to (39.center);
		\draw [in=0, out=-180] (40.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/span.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41) at (0, 0) {};
		\node [style=none] (48) at (0, 0) {};
		\node [style=rmat] (50) at (1, 0) {};
		\node [style=none] (51) at (1, 0.75) {$A$};
		\node [style=lmat] (52) at (2, 0) {};
		\node [style=none] (53) at (2, 0.75) {$B$};
		\node [style=none] (54) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=0] (48.center) to (50);
		\draw [style=very thick] (52) to (50);
		\draw [style=very thick] (54.center) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/surjcopy0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (2, 0.5) {};
		\node [style=none] (41) at (1, 0) {};
		\node [style=none] (47) at (2, -0.5) {};
		\node [style=white] (48) at (1, 0) {};
		\node [style=none] (50) at (0, 0) {};
		\node [style=rmat] (53) at (2, -0.5) {};
		\node [style=none] (54) at (2, -1.25) {$A$};
		\node [style=none] (55) at (3, -0.5) {};
		\node [style=rmat] (56) at (2, 0.5) {};
		\node [style=none] (57) at (2, 1.25) {$A$};
		\node [style=none] (58) at (3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=180] (48) to (50.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (48) to (40.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (48) to (47.center);
		\draw [style=very thick] (55.center) to (53);
		\draw [style=very thick] (58.center) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/surjcopy1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (3, 0.5) {};
		\node [style=none] (41) at (2, 0) {};
		\node [style=none] (47) at (3, -0.5) {};
		\node [style=white] (48) at (2, 0) {};
		\node [style=rmat] (50) at (1, 0) {};
		\node [style=none] (53) at (3, -0.5) {};
		\node [style=none] (54) at (1, 0.75) {$A$};
		\node [style=none] (56) at (3, 0.5) {};
		\node [style=none] (59) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=180] (48) to (50);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (48) to (40.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (48) to (47.center);
		\draw [style=very thick] (50) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/surjerase0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41) at (0, 0) {};
		\node [style=black] (48) at (0, 0) {};
		\node [style=rmat] (50) at (1, 0) {};
		\node [style=none] (51) at (1, 0.75) {$A$};
		\node [style=none] (52) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=0] (48) to (50);
		\draw [style=very thick] (52.center) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swa0.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (121) at (0, 0) {};
		\node [style=none] (123) at (1.25, 0.5) {};
		\node [style=none] (124) at (2.25, 0.5) {};
		\node [style=none] (125) at (1.25, -0.5) {};
		\node [style=none] (126) at (2.25, -0.5) {};
		\node [style=none] (127) at (1, 0.75) {};
		\node [style=none] (128) at (2.5, 0.75) {};
		\node [style=none] (129) at (2.5, -0.75) {};
		\node [style=none] (130) at (1, -0.75) {};
		\node [style=none] (131) at (1, 0) {};
		\node [style=none] (133) at (2.5, 0) {};
		\node [style=none] (134) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (127.center) to (128.center);
		\draw (128.center) to (129.center);
		\draw (129.center) to (130.center);
		\draw (130.center) to (127.center);
		\draw [in=-180, out=0] (123.center) to (126.center);
		\draw [in=0, out=-180] (124.center) to (125.center);
		\draw [style=very thick] (133.center) to (134.center);
		\draw [style=very thick] (131.center) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swa1.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (121) at (0, 0) {};
		\node [style=none] (123) at (2, 0.5) {};
		\node [style=none] (124) at (3, 0.5) {};
		\node [style=none] (125) at (2, -0.5) {};
		\node [style=none] (126) at (3, -0.5) {};
		\node [style=none] (131) at (1, 0) {};
		\node [style=none] (133) at (4, 0) {};
		\node [style=none] (134) at (5, 0) {};
		\node [style=divide] (135) at (1, 0) {};
		\node [style=gather] (136) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (123.center) to (126.center);
		\draw [in=0, out=-180] (124.center) to (125.center);
		\draw [style=very thick] (133.center) to (134.center);
		\draw [style=very thick] (131.center) to (121.center);
		\draw [in=135, out=0, looseness=1.25] (124.center) to (133.center);
		\draw [in=0, out=-135, looseness=1.25] (133.center) to (126.center);
		\draw [in=45, out=-180, looseness=1.25] (123.center) to (131.center);
		\draw [in=180, out=-45, looseness=1.25] (131.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap.tikz <==
\begin{tikzpicture}[yscale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (1, -0.5) {};
		\node [style=none] (35) at (1, 0.5) {};
		\node [style=none] (36) at (0, 0.5) {};
		\node [style=none] (38) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (36.center) to (34.center);
		\draw [in=0, out=-180] (35.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapredblue.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1, -0.25) {};
		\node [style=none] (6) at (1, 0.25) {};
		\node [style=none] (11) at (0, 0.25) {};
		\node [style=none] (12) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red, in=180, out=0, looseness=1.25] (11.center) to (5.center);
		\draw [style=blue, in=-180, out=0, looseness=1.25] (12.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swinv0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1, -0.25) {};
		\node [style=none] (6) at (1, 0.25) {};
		\node [style=none] (11) at (0, 0.25) {};
		\node [style=none] (12) at (0, -0.25) {};
		\node [style=none] (13) at (2, -0.25) {};
		\node [style=none] (14) at (2, 0.25) {};
		\node [style=none] (15) at (1, 0.25) {};
		\node [style=none] (16) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red, in=180, out=0, looseness=1.25] (11.center) to (5.center);
		\draw [style=blue, in=-180, out=0, looseness=1.25] (12.center) to (6.center);
		\draw [style=blue, in=180, out=0, looseness=1.25] (15.center) to (13.center);
		\draw [style=red, in=-180, out=0, looseness=1.25] (16.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swinv1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1, 0.25) {};
		\node [style=none] (6) at (1, -0.25) {};
		\node [style=none] (11) at (0, 0.25) {};
		\node [style=none] (12) at (0, -0.25) {};
		\node [style=none] (13) at (2, -0.25) {};
		\node [style=none] (14) at (2, 0.25) {};
		\node [style=none] (15) at (1, -0.25) {};
		\node [style=none] (16) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red, in=180, out=0, looseness=1.25] (11.center) to (5.center);
		\draw [style=blue, in=-180, out=0, looseness=1.25] (12.center) to (6.center);
		\draw [style=blue, in=180, out=0, looseness=1.25] (15.center) to (13.center);
		\draw [style=red, in=-180, out=0, looseness=1.25] (16.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ten0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (121) at (0, 0) {};
		\node [style=none] (131) at (1, 0) {};
		\node [style=none] (133) at (3.5, -0.75) {};
		\node [style=none] (137) at (1.75, -0.25) {};
		\node [style=none] (138) at (1.75, -1.25) {};
		\node [style=none] (139) at (2.75, -0.25) {};
		\node [style=none] (140) at (2.75, -1.25) {};
		\node [style=none] (141) at (1.75, -0.5) {};
		\node [style=none] (142) at (1.75, -1) {};
		\node [style=none] (143) at (1.25, -0.5) {};
		\node [style=none] (144) at (1.5, -0.75) {$\scalebox{0.8}{\bvdots}$};
		\node [style=none] (146) at (1.25, -1) {};
		\node [style=none] (147) at (3.25, -0.5) {};
		\node [style=none] (148) at (2.75, -0.5) {};
		\node [style=none] (149) at (2.75, -1) {};
		\node [style=none] (150) at (3.25, -1) {};
		\node [style=none] (151) at (2.25, -0.75) {$g$};
		\node [style=none] (167) at (1, 1.5) {};
		\node [style=none] (168) at (3.5, 1.5) {};
		\node [style=none] (169) at (3.5, -1.5) {};
		\node [style=none] (170) at (1, -1.5) {};
		\node [style=none] (172) at (3, -0.75) {$\scalebox{0.8}{\bvdots}$};
		\node [style=none] (176) at (3.5, 0) {};
		\node [style=none] (177) at (1, 0.75) {};
		\node [style=none] (178) at (3.5, 0.75) {};
		\node [style=none] (179) at (1.75, 1.25) {};
		\node [style=none] (180) at (1.75, 0.25) {};
		\node [style=none] (181) at (2.75, 1.25) {};
		\node [style=none] (182) at (2.75, 0.25) {};
		\node [style=none] (183) at (1.75, 1) {};
		\node [style=none] (184) at (1.75, 0.5) {};
		\node [style=none] (185) at (1.25, 1) {};
		\node [style=none] (186) at (1.5, 0.75) {$\scalebox{0.8}{\bvdots}$};
		\node [style=none] (187) at (1.25, 0.5) {};
		\node [style=none] (188) at (3.25, 1) {};
		\node [style=none] (189) at (2.75, 1) {};
		\node [style=none] (190) at (2.75, 0.5) {};
		\node [style=none] (191) at (3.25, 0.5) {};
		\node [style=none] (192) at (2.25, 0.75) {$f$};
		\node [style=none] (193) at (3, 0.75) {$\scalebox{0.8}{\bvdots}$};
		\node [style=none] (194) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (131.center) to (121.center);
		\draw (137.center) to (139.center);
		\draw (139.center) to (140.center);
		\draw (140.center) to (138.center);
		\draw (138.center) to (137.center);
		\draw (143.center) to (141.center);
		\draw (142.center) to (146.center);
		\draw (149.center) to (150.center);
		\draw (147.center) to (148.center);
		\draw (167.center) to (170.center);
		\draw (170.center) to (169.center);
		\draw (169.center) to (168.center);
		\draw (168.center) to (167.center);
		\draw (179.center) to (181.center);
		\draw (181.center) to (182.center);
		\draw (182.center) to (180.center);
		\draw (180.center) to (179.center);
		\draw (185.center) to (183.center);
		\draw (184.center) to (187.center);
		\draw (190.center) to (191.center);
		\draw (188.center) to (189.center);
		\draw [style=very thick] (176.center) to (194.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ten1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (4.5, -1) {};
		\node [style=none] (3) at (2.75, -0.5) {};
		\node [style=none] (4) at (2.75, -1.5) {};
		\node [style=none] (5) at (3.75, -0.5) {};
		\node [style=none] (6) at (3.75, -1.5) {};
		\node [style=none] (7) at (2.75, -0.75) {};
		\node [style=none] (8) at (2.75, -1.25) {};
		\node [style=none] (9) at (2.25, -0.75) {};
		\node [style=none] (10) at (2.5, -1) {$\scalebox{0.8}{\bvdots}$};
		\node [style=none] (11) at (2.25, -1.25) {};
		\node [style=none] (12) at (4.25, -0.75) {};
		\node [style=none] (13) at (3.75, -0.75) {};
		\node [style=none] (14) at (3.75, -1.25) {};
		\node [style=none] (15) at (4.25, -1.25) {};
		\node [style=none] (16) at (3.25, -1) {$g$};
		\node [style=none] (17) at (2, -0.25) {};
		\node [style=none] (18) at (4.5, -0.25) {};
		\node [style=none] (19) at (4.5, -1.75) {};
		\node [style=none] (20) at (2, -1.75) {};
		\node [style=none] (21) at (4, -1) {$\scalebox{0.8}{\bvdots}$};
		\node [style=none] (22) at (5.5, 0) {};
		\node [style=none] (23) at (6.5, 0) {};
		\node [style=none] (24) at (2, 1.75) {};
		\node [style=none] (25) at (4.5, 1.75) {};
		\node [style=none] (26) at (4.5, 0.25) {};
		\node [style=none] (27) at (2, 0.25) {};
		\node [style=none] (28) at (2, 1) {};
		\node [style=none] (29) at (4.5, 1) {};
		\node [style=none] (30) at (2.75, 1.5) {};
		\node [style=none] (31) at (2.75, 0.5) {};
		\node [style=none] (32) at (3.75, 1.5) {};
		\node [style=none] (33) at (3.75, 0.5) {};
		\node [style=none] (34) at (2.75, 1.25) {};
		\node [style=none] (35) at (2.75, 0.75) {};
		\node [style=none] (36) at (2.25, 1.25) {};
		\node [style=none] (37) at (2.5, 1) {$\scalebox{0.8}{\bvdots}$};
		\node [style=none] (38) at (2.25, 0.75) {};
		\node [style=none] (39) at (4.25, 1.25) {};
		\node [style=none] (40) at (3.75, 1.25) {};
		\node [style=none] (41) at (3.75, 0.75) {};
		\node [style=none] (42) at (4.25, 0.75) {};
		\node [style=none] (43) at (3.25, 1) {$f$};
		\node [style=none] (44) at (4, 1) {$\scalebox{0.8}{\bvdots}$};
		\node [style=divide] (45) at (1, 0) {};
		\node [style=gather] (46) at (5.5, 0) {};
		\node [style=none] (47) at (2, 1) {};
		\node [style=none] (48) at (2, -1) {};
		\node [style=none] (49) at (4.5, 1) {};
		\node [style=none] (50) at (4.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1.center) to (0.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (9.center) to (7.center);
		\draw (8.center) to (11.center);
		\draw (14.center) to (15.center);
		\draw (12.center) to (13.center);
		\draw (17.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw [style=very thick] (22.center) to (23.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (30.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (36.center) to (34.center);
		\draw (35.center) to (38.center);
		\draw (41.center) to (42.center);
		\draw (39.center) to (40.center);
		\draw [style=very thick, in=0, out=135] (22.center) to (49.center);
		\draw [style=very thick, in=225, out=0] (50.center) to (22.center);
		\draw [style=very thick, in=45, out=180] (47.center) to (1.center);
		\draw [style=very thick, in=-180, out=-45] (1.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/three.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (2.25, -1) {};
		\node [style=none] (56) at (2.25, -1) {};
		\node [style=white] (57) at (0.75, 0) {};
		\node [style=black] (58) at (3.75, 0) {};
		\node [style=none] (59) at (0, 0) {};
		\node [style=none] (60) at (4.5, 0) {};
		\node [style=none] (67) at (4.5, 0) {};
		\node [style=none] (68) at (2.25, 1) {};
		\node [style=none] (69) at (2.25, 1) {};
		\node [style=none] (70) at (2.25, 1) {};
		\node [style=none] (71) at (2.25, 1) {};
		\node [style=none] (72) at (2.25, 0) {};
		\node [style=none] (73) at (2.25, 0) {};
		\node [style=white] (74) at (1.5, 0.5) {};
		\node [style=black] (75) at (3, 0.5) {};
		\node [style=none] (76) at (0.75, 0) {};
		\node [style=none] (77) at (3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59.center) to (57);
		\draw [in=180, out=-45, looseness=1.25] (57) to (55.center);
		\draw [in=-135, out=0, looseness=1.25] (56.center) to (58);
		\draw (58) to (60.center);
		\draw [in=-180, out=45] (76.center) to (74);
		\draw [in=180, out=45, looseness=1.25] (74) to (71.center);
		\draw [in=180, out=-45, looseness=1.25] (74) to (72.center);
		\draw [in=-135, out=0, looseness=1.25] (73.center) to (75);
		\draw [in=0, out=135, looseness=1.25] (75) to (68.center);
		\draw [in=135, out=0] (75) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trans0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (2, 0) {};
		\node [style=none] (91) at (2, 0) {};
		\node [style=gather] (95) at (2, 0) {};
		\node [style=none] (102) at (1.5, -0.25) {};
		\node [style=none] (108) at (1.5, 0.25) {};
		\node [style=none] (109) at (1.25, 0.5) {};
		\node [style=none] (110) at (1.5, 0.75) {};
		\node [style=none] (111) at (0.75, 0.5) {};
		\node [style=none] (112) at (1.5, 1.25) {};
		\node [style=none] (113) at (2.75, -0.5) {};
		\node [style=none] (114) at (2.25, -1) {};
		\node [style=none] (115) at (2.5, 0.35) {};
		\node [style=none] (116) at (1.5, 1.25) {};
		\node [style=none] (117) at (2.25, -1) {};
		\node [style=none] (118) at (0, 0) {};
		\node [style=none] (119) at (3.5, -0.5) {};
		\node [style=none] (120) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (81.center) to (91.center);
		\draw [style=very thick, in=-135, out=0] (102.center) to (81.center);
		\draw [in=135, out=0] (108.center) to (81.center);
		\draw [style=very thick, in=-90, out=-180] (102.center) to (111.center);
		\draw [style=very thick, in=-180, out=90] (111.center) to (112.center);
		\draw [style=very thick, in=90, out=0] (91.center) to (113.center);
		\draw [style=very thick, in=0, out=-90] (113.center) to (114.center);
		\draw [in=-90, out=-180] (108.center) to (109.center);
		\draw [in=180, out=90] (109.center) to (110.center);
		\draw [style=very thick, in=0, out=-180] (114.center) to (117.center);
		\draw [style=very thick, in=180, out=0] (112.center) to (116.center);
		\draw [in=0, out=150] (115.center) to (110.center);
		\draw [style=very thick, in=0, out=180] (117.center) to (118.center);
		\draw [in=180, out=-30, looseness=0.75] (115.center) to (119.center);
		\draw [style=very thick, in=-180, out=0] (116.center) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trans1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (118) at (1, 0) {};
		\node [style=none] (119) at (0, 0) {};
		\node [style=divide] (120) at (1, 0) {};
		\node [style=none] (121) at (1.5, -0.25) {};
		\node [style=none] (122) at (1.5, 0.25) {};
		\node [style=none] (123) at (2.5, 0.5) {};
		\node [style=none] (124) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (118.center) to (119.center);
		\draw [style=very thick, in=-45, out=180] (121.center) to (118.center);
		\draw [in=45, out=180] (122.center) to (118.center);
		\draw [in=-180, out=0, looseness=1.25] (122.center) to (124.center);
		\draw [style=very thick, in=180, out=0, looseness=1.25] (121.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trans2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (118) at (1, 0) {};
		\node [style=none] (119) at (0, 0) {};
		\node [style=divide] (120) at (1, 0) {};
		\node [style=none] (121) at (2, -0.5) {};
		\node [style=none] (122) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (118.center) to (119.center);
		\draw [in=-45, out=180] (121.center) to (118.center);
		\draw [style=very thick, in=45, out=180] (122.center) to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/transcomp0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=white] (5) at (1, 0) {};
		\node [style=none] (6) at (1.75, 0) {$\gamma\theta$};
		\node [style=none] (7) at (1, 1.5) {$F$};
		\node [style=none] (8) at (1, -1.5) {$\Sigma_\mathcal{L}$};
		\node [style=none] (9) at (2, 1.5) {$\Sigma_\mathcal{K}$};
		\node [style=none] (10) at (0, 1.5) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=135] (5) to (0.center);
		\draw (5) to (1.center);
		\draw [in=-90, out=45] (5) to (2.center);
		\draw (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/transcomp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1) {};
		\node [style=none] (1) at (2, -1) {};
		\node [style=none] (2) at (3, -1) {};
		\node [style=none] (4) at (2, -3) {};
		\node [style=white] (5) at (2, -2) {};
		\node [style=none] (6) at (2.75, -2) {$\theta$};
		\node [style=none] (8) at (2, -3.5) {$\Sigma_\mathcal{L}$};
		\node [style=none] (11) at (2, 1) {};
		\node [style=none] (12) at (3, 1) {};
		\node [style=none] (13) at (4, 1) {};
		\node [style=none] (14) at (3, -1) {};
		\node [style=white] (15) at (3, 0) {};
		\node [style=none] (16) at (3.75, 0) {$\gamma$};
		\node [style=none] (17) at (1, 3.5) {$F$};
		\node [style=none] (19) at (3, 3.5) {$\Sigma_\mathcal{K}$};
		\node [style=none] (20) at (2, 3.5) {$U$};
		\node [style=none] (21) at (1, 1) {};
		\node [style=none] (22) at (0, 1) {};
		\node [style=none] (23) at (1.5, 1.5) {};
		\node [style=none] (24) at (2, 3) {};
		\node [style=none] (25) at (1, 3) {};
		\node [style=none] (26) at (3, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=135] (5) to (0.center);
		\draw (5) to (1.center);
		\draw [in=-90, out=45] (5) to (2.center);
		\draw (5) to (4.center);
		\draw [in=-90, out=135] (15) to (11.center);
		\draw (15) to (12.center);
		\draw [in=-90, out=45] (15) to (13.center);
		\draw (15) to (14.center);
		\draw [in=90, out=0] (23.center) to (11.center);
		\draw [in=90, out=-180, looseness=0.75] (23.center) to (21.center);
		\draw [in=90, out=-90, looseness=1.25] (24.center) to (12.center);
		\draw [in=90, out=-90, looseness=1.25] (25.center) to (22.center);
		\draw [in=90, out=-90, looseness=1.25] (22.center) to (0.center);
		\draw [in=-90, out=90, looseness=1.25] (1.center) to (21.center);
		\draw [in=90, out=-90, looseness=1.25] (26.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/transcompcond0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (103) at (2, -3.5) {$F$};
		\node [style=none] (110) at (4.5, 4) {$\pi_\mathcal{K}$};
		\node [style=none] (112) at (2, -3) {};
		\node [style=none] (114) at (1, -1) {};
		\node [style=none] (115) at (2, -1) {};
		\node [style=none] (116) at (3, -1) {};
		\node [style=none] (117) at (4, -1) {};
		\node [style=none] (118) at (3, -3) {};
		\node [style=white] (119) at (3, -2) {};
		\node [style=none] (120) at (3.75, -2) {$\theta$};
		\node [style=none] (121) at (3, -3.5) {$\Sigma_\mathcal{L}$};
		\node [style=none] (122) at (3, 1) {};
		\node [style=none] (123) at (4, 1) {};
		\node [style=none] (124) at (5, 1) {};
		\node [style=none] (125) at (4, -1) {};
		\node [style=white] (126) at (4, 0) {};
		\node [style=none] (127) at (4.75, 0) {$\gamma$};
		\node [style=none] (131) at (2, 1) {};
		\node [style=none] (132) at (1, 1) {};
		\node [style=none] (133) at (2.5, 1.5) {};
		\node [style=none] (134) at (3, 3) {};
		\node [style=none] (135) at (2, 3) {};
		\node [style=none] (136) at (4, 3) {};
		\node [style=none] (137) at (3, 3) {};
		\node [style=none] (138) at (4, 3) {};
		\node [style=none] (139) at (3, 3) {};
		\node [style=none] (140) at (4, 3) {};
		\node [style=none] (141) at (3, 3) {};
		\node [style=none] (142) at (4, 3) {};
		\node [style=none] (143) at (3.5, 5) {};
		\node [style=white] (144) at (3.5, 4) {};
		\node [style=none] (145) at (3.5, 5.5) {$\textbf{K}$};
		\node [style=none] (146) at (1, -1) {};
		\node [style=none] (147) at (0, 1) {};
		\node [style=none] (148) at (0, 1) {};
		\node [style=none] (149) at (1, 3) {};
		\node [style=none] (150) at (2, 3) {};
		\node [style=none] (151) at (2, 3) {};
		\node [style=none] (152) at (2, 3) {};
		\node [style=none] (153) at (2, 3) {};
		\node [style=none] (154) at (1, 3) {};
		\node [style=none] (155) at (1.5, 3.5) {};
		\node [style=none] (156) at (1, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.25] (114.center) to (112.center);
		\draw [in=-90, out=135] (119) to (115.center);
		\draw (119) to (116.center);
		\draw [in=-90, out=45] (119) to (117.center);
		\draw (119) to (118.center);
		\draw [in=-90, out=135] (126) to (122.center);
		\draw (126) to (123.center);
		\draw [in=-90, out=45] (126) to (124.center);
		\draw (126) to (125.center);
		\draw [in=90, out=0] (133.center) to (122.center);
		\draw [in=90, out=-180, looseness=0.75] (133.center) to (131.center);
		\draw [in=90, out=-90, looseness=1.25] (134.center) to (123.center);
		\draw [in=90, out=-90, looseness=1.25] (135.center) to (132.center);
		\draw [in=90, out=-90, looseness=1.25] (132.center) to (115.center);
		\draw [in=-90, out=90, looseness=1.25] (116.center) to (131.center);
		\draw [in=90, out=-90, looseness=1.25] (136.center) to (124.center);
		\draw (143.center) to (144);
		\draw [in=90, out=-135, looseness=1.25] (144) to (141.center);
		\draw [in=90, out=-45, looseness=1.25] (144) to (142.center);
		\draw [in=90, out=-90, looseness=1.25] (147.center) to (146.center);
		\draw [in=90, out=-90, looseness=1.25] (149.center) to (148.center);
		\draw [in=90, out=0] (155.center) to (152.center);
		\draw [in=90, out=180] (155.center) to (154.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/transcompcond1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (1, -1) {};
		\node [style=none] (45) at (2, -1) {};
		\node [style=none] (46) at (3, -1) {};
		\node [style=none] (47) at (2, -3) {};
		\node [style=white] (48) at (2, -2) {};
		\node [style=none] (49) at (2.75, -2) {$\theta$};
		\node [style=none] (54) at (3, -1) {};
		\node [style=none] (64) at (1, -1) {};
		\node [style=none] (89) at (1, -1) {};
		\node [style=none] (90) at (1, -1) {};
		\node [style=none] (91) at (0, -1) {};
		\node [style=none] (92) at (0.5, -0.5) {};
		\node [style=none] (93) at (0, -1) {};
		\node [style=none] (95) at (2, -3) {};
		\node [style=none] (103) at (1, -3) {};
		\node [style=none] (112) at (1, -3) {};
		\node [style=none] (114) at (0, -1) {};
		\node [style=none] (115) at (2, -1) {};
		\node [style=none] (116) at (3, -1) {};
		\node [style=white] (117) at (2.5, 1) {};
		\node [style=white] (118) at (2.5, 0) {};
		\node [style=none] (119) at (3.5, 0) {$\pi_\mathcal{Y}$};
		\node [style=none] (120) at (2.5, 2.5) {$\textbf{K}$};
		\node [style=none] (123) at (4, 1) {$Bold(\gamma)$};
		\node [style=none] (124) at (2.5, 2) {};
		\node [style=none] (125) at (2, -3.5) {$\Sigma_\mathcal{L}$};
		\node [style=none] (126) at (1, -3.5) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=135] (48) to (44.center);
		\draw (48) to (45.center);
		\draw [in=-90, out=45] (48) to (46.center);
		\draw (48) to (47.center);
		\draw [in=90, out=0] (92.center) to (89.center);
		\draw [in=90, out=180] (92.center) to (91.center);
		\draw [in=90, out=-90, looseness=1.25] (114.center) to (112.center);
		\draw (117) to (118);
		\draw [in=90, out=-135, looseness=1.25] (118) to (115.center);
		\draw [in=90, out=-45, looseness=1.25] (118) to (116.center);
		\draw (124.center) to (117);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/transcompcond2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (117) at (0.5, 1) {};
		\node [style=white] (118) at (0.5, 0) {};
		\node [style=none] (119) at (1, -2.5) {$\Sigma_\mathcal{L}$};
		\node [style=none] (120) at (0.5, 2.5) {$\textbf{K}$};
		\node [style=none] (123) at (2, 1) {$Bold(\gamma)$};
		\node [style=none] (124) at (0.5, 2) {};
		\node [style=none] (125) at (0, -2) {};
		\node [style=none] (126) at (1, -2) {};
		\node [style=none] (127) at (1, -2) {};
		\node [style=none] (128) at (0, -2) {};
		\node [style=none] (129) at (1, -2) {};
		\node [style=white] (131) at (0.5, -1) {};
		\node [style=none] (132) at (1.5, -1) {$\pi_\mathcal{Y}$};
		\node [style=none] (133) at (2, 0) {$Bold(\theta)$};
		\node [style=none] (134) at (0, -2.5) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (117) to (118);
		\draw (124.center) to (117);
		\draw [in=90, out=-135, looseness=1.25] (131) to (128.center);
		\draw [in=90, out=-45, looseness=1.25] (131) to (129.center);
		\draw (118) to (131);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/transcond0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (3, 1) {};
		\node [style=none] (4) at (2, -1) {};
		\node [style=white] (5) at (2, 0) {};
		\node [style=none] (6) at (3, 0) {$\theta$};
		\node [style=none] (8) at (1, -3) {};
		\node [style=none] (9) at (2.5, 3) {};
		\node [style=none] (11) at (0, -1) {};
		\node [style=none] (12) at (-1, -1) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=white] (14) at (2.5, 2) {};
		\node [style=none] (15) at (3.5, 2) {$\pi_\mathcal{Y}$};
		\node [style=none] (16) at (2, -2) {$r_\mathcal{L}$};
		\node [style=white] (17) at (1, -2) {};
		\node [style=none] (18) at (1, -3.5) {$E_\mathcal{L}$};
		\node [style=none] (19) at (2.5, 3.5) {$\textbf{Y}$};
		\node [style=none] (20) at (1, -1) {};
		\node [style=none] (21) at (0, -3) {};
		\node [style=none] (22) at (-1, -1) {};
		\node [style=none] (23) at (1, 1) {};
		\node [style=none] (24) at (0, 1) {};
		\node [style=none] (25) at (0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (1.center);
		\draw [in=-90, out=45] (5) to (2.center);
		\draw (5) to (4.center);
		\draw [in=90, out=0] (13.center) to (0.center);
		\draw [in=90, out=180] (13.center) to (12.center);
		\draw (9.center) to (14);
		\draw [in=90, out=-135, looseness=1.25] (14) to (1.center);
		\draw [in=90, out=-45, looseness=1.25] (14) to (2.center);
		\draw [in=135, out=-90] (11.center) to (17);
		\draw [in=-90, out=45] (17) to (4.center);
		\draw (17) to (8.center);
		\draw (20.center) to (17);
		\draw [in=90, out=-90, looseness=1.25] (22.center) to (21.center);
		\draw [in=90, out=0] (25.center) to (23.center);
		\draw [in=90, out=180] (25.center) to (24.center);
		\draw [in=90, out=-90, looseness=1.25] (24.center) to (20.center);
		\draw [in=135, out=-90] (23.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/transcond1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (3, 1) {};
		\node [style=none] (4) at (2, -1) {};
		\node [style=white] (5) at (2, 0) {};
		\node [style=none] (6) at (3, 0) {$\theta$};
		\node [style=none] (8) at (1, -3) {};
		\node [style=none] (9) at (2.5, 3) {};
		\node [style=none] (11) at (0, -1) {};
		\node [style=none] (12) at (-1, -1) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=white] (14) at (2.5, 2) {};
		\node [style=none] (15) at (3.5, 2) {$\pi_\mathcal{Y}$};
		\node [style=none] (16) at (2, -2) {$l_\mathcal{L}$};
		\node [style=white] (17) at (1, -2) {};
		\node [style=none] (18) at (1, -3.5) {$E_\mathcal{L}$};
		\node [style=none] (19) at (2.5, 3.5) {$\textbf{Y}$};
		\node [style=none] (20) at (1, -1) {};
		\node [style=none] (21) at (0, -3) {};
		\node [style=none] (22) at (-1, -1) {};
		\node [style=none] (23) at (1, 1) {};
		\node [style=none] (24) at (0, 1) {};
		\node [style=none] (25) at (0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (1.center);
		\draw [in=-90, out=45] (5) to (2.center);
		\draw (5) to (4.center);
		\draw [in=90, out=0] (13.center) to (0.center);
		\draw [in=90, out=180] (13.center) to (12.center);
		\draw (9.center) to (14);
		\draw [in=90, out=-135, looseness=1.25] (14) to (1.center);
		\draw [in=90, out=-45, looseness=1.25] (14) to (2.center);
		\draw [in=135, out=-90] (11.center) to (17);
		\draw [in=-90, out=45] (17) to (4.center);
		\draw (17) to (8.center);
		\draw (20.center) to (17);
		\draw [in=90, out=-90, looseness=1.25] (22.center) to (21.center);
		\draw [in=90, out=0] (25.center) to (23.center);
		\draw [in=90, out=180] (25.center) to (24.center);
		\draw [in=90, out=-90, looseness=1.25] (24.center) to (20.center);
		\draw [in=135, out=-90] (23.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/transid0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=white] (5) at (1, 0) {};
		\node [style=none] (6) at (2, 0) {$id_\mathcal{Y}$};
		\node [style=none] (7) at (1, 1.5) {$F$};
		\node [style=none] (8) at (1, -1.5) {$\Sigma_\mathcal{Y}$};
		\node [style=none] (9) at (2, 1.5) {$\Sigma_\mathcal{Y}$};
		\node [style=none] (10) at (0, 1.5) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=135] (5) to (0.center);
		\draw (5) to (1.center);
		\draw [in=-90, out=45] (5) to (2.center);
		\draw (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/transid1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (7) at (1, 1.5) {$F$};
		\node [style=none] (8) at (1, -1.5) {$\Sigma_\mathcal{Y}$};
		\node [style=none] (9) at (2, 1.5) {$\Sigma_\mathcal{Y}$};
		\node [style=none] (10) at (0, 1.5) {$U$};
		\node [style=none] (11) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90] (0.center) to (11.center);
		\draw [in=-90, out=0] (11.center) to (1.center);
		\draw [in=90, out=-90, looseness=1.25] (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/transidp0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0.75) {};
		\node [style=none] (1) at (3, 0.75) {};
		\node [style=none] (2) at (4, 0.75) {};
		\node [style=none] (4) at (3, -1.25) {};
		\node [style=none] (11) at (2.5, 0.25) {};
		\node [style=none] (22) at (1, -1.25) {};
		\node [style=none] (23) at (2, -1.25) {};
		\node [style=none] (24) at (3, -1.25) {};
		\node [style=none] (25) at (2, -3.25) {};
		\node [style=white] (26) at (2, -2.25) {};
		\node [style=none] (27) at (2.75, -2.25) {$\theta$};
		\node [style=none] (28) at (2, -3.75) {$\Sigma_\mathcal{L}$};
		\node [style=none] (29) at (2, 0.75) {};
		\node [style=none] (30) at (3, 0.75) {};
		\node [style=none] (31) at (4, 0.75) {};
		\node [style=none] (32) at (3, -1.25) {};
		\node [style=none] (35) at (1, 3.25) {$F$};
		\node [style=none] (36) at (3, 3.25) {$\Sigma_\mathcal{Y}$};
		\node [style=none] (37) at (2, 3.25) {$U$};
		\node [style=none] (38) at (1, 0.75) {};
		\node [style=none] (39) at (0, 0.75) {};
		\node [style=none] (40) at (1.5, 1.25) {};
		\node [style=none] (41) at (2, 2.75) {};
		\node [style=none] (42) at (1, 2.75) {};
		\node [style=none] (43) at (3, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90] (0.center) to (11.center);
		\draw [in=-90, out=0] (11.center) to (1.center);
		\draw [in=90, out=-90, looseness=1.25] (2.center) to (4.center);
		\draw [in=-90, out=135] (26) to (22.center);
		\draw (26) to (23.center);
		\draw [in=-90, out=45] (26) to (24.center);
		\draw (26) to (25.center);
		\draw [in=90, out=0] (40.center) to (29.center);
		\draw [in=90, out=-180, looseness=0.75] (40.center) to (38.center);
		\draw [in=90, out=-90, looseness=1.25] (41.center) to (30.center);
		\draw [in=90, out=-90, looseness=1.25] (42.center) to (39.center);
		\draw [in=90, out=-90, looseness=1.25] (39.center) to (22.center);
		\draw [in=-90, out=90, looseness=1.25] (23.center) to (38.center);
		\draw [in=90, out=-90, looseness=1.25] (43.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/transidp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=white] (5) at (1, 0) {};
		\node [style=none] (6) at (1.75, 0) {$\theta$};
		\node [style=none] (7) at (1, 1.5) {$F$};
		\node [style=none] (8) at (1, -1.5) {$\Sigma_\mathcal{L}$};
		\node [style=none] (9) at (2, 1.5) {$\Sigma_\mathcal{Y}$};
		\node [style=none] (10) at (0, 1.5) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=135] (5) to (0.center);
		\draw (5) to (1.center);
		\draw [in=-90, out=45] (5) to (2.center);
		\draw (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/transidp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (4, -1) {};
		\node [style=none] (12) at (5, -1) {};
		\node [style=none] (13) at (6, -1) {};
		\node [style=none] (14) at (5, -3) {};
		\node [style=none] (17) at (5, -3.5) {$\Sigma_\mathcal{Y}$};
		\node [style=none] (18) at (5, 1) {};
		\node [style=none] (19) at (6, 1) {};
		\node [style=none] (20) at (7, 1) {};
		\node [style=none] (21) at (6, -1) {};
		\node [style=white] (22) at (6, 0) {};
		\node [style=none] (23) at (6.75, 0) {$\gamma$};
		\node [style=none] (24) at (4, 3.5) {$F$};
		\node [style=none] (25) at (6, 3.5) {$\Sigma_\mathcal{K}$};
		\node [style=none] (26) at (5, 3.5) {$U$};
		\node [style=none] (27) at (4, 1) {};
		\node [style=none] (28) at (3, 1) {};
		\node [style=none] (29) at (4.5, 1.5) {};
		\node [style=none] (30) at (5, 3) {};
		\node [style=none] (31) at (4, 3) {};
		\node [style=none] (32) at (6, 3) {};
		\node [style=none] (33) at (4, -1) {};
		\node [style=none] (34) at (5, -1) {};
		\node [style=none] (35) at (6, -1) {};
		\node [style=none] (36) at (5, -3) {};
		\node [style=none] (37) at (4.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=135] (22) to (18.center);
		\draw (22) to (19.center);
		\draw [in=-90, out=45] (22) to (20.center);
		\draw (22) to (21.center);
		\draw [in=90, out=0] (29.center) to (18.center);
		\draw [in=90, out=-180, looseness=0.75] (29.center) to (27.center);
		\draw [in=90, out=-90, looseness=1.25] (30.center) to (19.center);
		\draw [in=90, out=-90, looseness=1.25] (31.center) to (28.center);
		\draw [in=90, out=-90, looseness=1.25] (28.center) to (11.center);
		\draw [in=-90, out=90, looseness=1.25] (12.center) to (27.center);
		\draw [in=90, out=-90, looseness=1.25] (32.center) to (20.center);
		\draw [in=180, out=-90] (33.center) to (37.center);
		\draw [in=-90, out=0] (37.center) to (34.center);
		\draw [in=90, out=-90, looseness=1.25] (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/transidp3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=white] (5) at (1, 0) {};
		\node [style=none] (6) at (1.75, 0) {$\gamma$};
		\node [style=none] (7) at (1, 1.5) {$F$};
		\node [style=none] (8) at (1, -1.5) {$\Sigma_\mathcal{Y}$};
		\node [style=none] (9) at (2, 1.5) {$\Sigma_\mathcal{K}$};
		\node [style=none] (10) at (0, 1.5) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=135] (5) to (0.center);
		\draw (5) to (1.center);
		\draw [in=-90, out=45] (5) to (2.center);
		\draw (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=white] (5) at (1, 0) {};
		\node [style=none] (6) at (1.75, 0) {$\theta$};
		\node [style=none] (7) at (1, 1.5) {$F$};
		\node [style=none] (8) at (1, -1.5) {$\Sigma_\mathcal{L}$};
		\node [style=none] (9) at (2, 1.5) {$\Sigma_\mathcal{Y}$};
		\node [style=none] (10) at (0, 1.5) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=135] (5) to (0.center);
		\draw (5) to (1.center);
		\draw [in=-90, out=45] (5) to (2.center);
		\draw (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trassoc0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -3) {};
		\node [style=none] (1) at (2, -3) {};
		\node [style=none] (2) at (3, -3) {};
		\node [style=none] (4) at (2, -5) {};
		\node [style=white] (5) at (2, -4) {};
		\node [style=none] (6) at (2.75, -4) {$\theta$};
		\node [style=none] (8) at (2, -5.5) {$\Sigma_\mathcal{L}$};
		\node [style=none] (11) at (2, -1) {};
		\node [style=none] (12) at (3, -1) {};
		\node [style=none] (13) at (4, -1) {};
		\node [style=none] (14) at (3, -3) {};
		\node [style=white] (15) at (3, -2) {};
		\node [style=none] (16) at (3.75, -2) {$\gamma$};
		\node [style=none] (17) at (2, 3.5) {$F$};
		\node [style=none] (19) at (4, 3.5) {$\Sigma_\mathcal{M}$};
		\node [style=none] (20) at (3, 3.5) {$U$};
		\node [style=none] (21) at (1, -1) {};
		\node [style=none] (22) at (0, -1) {};
		\node [style=none] (23) at (1.5, -0.5) {};
		\node [style=none] (24) at (2, 1) {};
		\node [style=none] (25) at (1, 1) {};
		\node [style=none] (27) at (3, 1) {};
		\node [style=none] (28) at (4, 1) {};
		\node [style=none] (29) at (5, 1) {};
		\node [style=none] (30) at (4, -1) {};
		\node [style=white] (31) at (4, 0) {};
		\node [style=none] (32) at (4.75, 0) {$\omega$};
		\node [style=none] (34) at (5, 1) {};
		\node [style=none] (35) at (3, 1) {};
		\node [style=none] (36) at (4, 1) {};
		\node [style=none] (37) at (2, 1) {};
		\node [style=none] (38) at (1, 1) {};
		\node [style=none] (39) at (2.5, 1.5) {};
		\node [style=none] (40) at (3, 3) {};
		\node [style=none] (41) at (2, 3) {};
		\node [style=none] (42) at (4, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=135] (5) to (0.center);
		\draw (5) to (1.center);
		\draw [in=-90, out=45] (5) to (2.center);
		\draw (5) to (4.center);
		\draw [in=-90, out=135] (15) to (11.center);
		\draw (15) to (12.center);
		\draw [in=-90, out=45] (15) to (13.center);
		\draw (15) to (14.center);
		\draw [in=90, out=0] (23.center) to (11.center);
		\draw [in=90, out=-180, looseness=0.75] (23.center) to (21.center);
		\draw [in=90, out=-90, looseness=1.25] (24.center) to (12.center);
		\draw [in=90, out=-90, looseness=1.25] (25.center) to (22.center);
		\draw [in=90, out=-90, looseness=1.25] (22.center) to (0.center);
		\draw [in=-90, out=90, looseness=1.25] (1.center) to (21.center);
		\draw [in=-90, out=135] (31) to (27.center);
		\draw (31) to (28.center);
		\draw [in=-90, out=45] (31) to (29.center);
		\draw (31) to (30.center);
		\draw [in=90, out=0] (39.center) to (35.center);
		\draw [in=90, out=-180, looseness=0.75] (39.center) to (37.center);
		\draw [in=90, out=-90, looseness=1.25] (40.center) to (36.center);
		\draw [in=90, out=-90, looseness=1.25] (41.center) to (38.center);
		\draw [in=90, out=-90, looseness=1.25] (42.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trassoc1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -3) {};
		\node [style=none] (1) at (2, -3) {};
		\node [style=none] (2) at (3, -3) {};
		\node [style=none] (4) at (2, -5) {};
		\node [style=white] (5) at (2, -4) {};
		\node [style=none] (6) at (2.75, -4) {$\theta$};
		\node [style=none] (8) at (2, -5.5) {$\Sigma_\mathcal{L}$};
		\node [style=none] (11) at (2, -1) {};
		\node [style=none] (12) at (3, -1) {};
		\node [style=none] (13) at (4, -1) {};
		\node [style=none] (14) at (3, -3) {};
		\node [style=white] (15) at (3, -2) {};
		\node [style=none] (16) at (3.75, -2) {$\gamma$};
		\node [style=none] (17) at (1, 5.5) {$F$};
		\node [style=none] (19) at (3, 5.5) {$\Sigma_\mathcal{M}$};
		\node [style=none] (20) at (2, 5.5) {$U$};
		\node [style=none] (21) at (1, -1) {};
		\node [style=none] (22) at (0, -1) {};
		\node [style=none] (27) at (3, 1) {};
		\node [style=none] (28) at (4, 1) {};
		\node [style=none] (29) at (5, 1) {};
		\node [style=none] (30) at (4, -1) {};
		\node [style=white] (31) at (4, 0) {};
		\node [style=none] (32) at (4.75, 0) {$\omega$};
		\node [style=none] (34) at (5, 1) {};
		\node [style=none] (35) at (3, 1) {};
		\node [style=none] (36) at (4, 1) {};
		\node [style=none] (42) at (4, 3) {};
		\node [style=none] (43) at (1, 3) {};
		\node [style=none] (44) at (0, 3) {};
		\node [style=none] (45) at (2, 3) {};
		\node [style=none] (46) at (3, 3) {};
		\node [style=none] (47) at (2, 3) {};
		\node [style=none] (48) at (3, 3) {};
		\node [style=none] (49) at (1, 3) {};
		\node [style=none] (50) at (0, 3) {};
		\node [style=none] (51) at (1.5, 3.5) {};
		\node [style=none] (52) at (2, 5) {};
		\node [style=none] (53) at (1, 5) {};
		\node [style=none] (55) at (2, 1) {};
		\node [style=none] (56) at (1, 1) {};
		\node [style=none] (57) at (3, 1) {};
		\node [style=none] (58) at (4, 1) {};
		\node [style=none] (59) at (3, 1) {};
		\node [style=none] (60) at (4, 1) {};
		\node [style=none] (61) at (2, 1) {};
		\node [style=none] (62) at (1, 1) {};
		\node [style=none] (63) at (2.5, 1.5) {};
		\node [style=none] (64) at (3, 3) {};
		\node [style=none] (65) at (2, 3) {};
		\node [style=none] (66) at (0, 1) {};
		\node [style=none] (67) at (-1, 1) {};
		\node [style=none] (68) at (3, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=135] (5) to (0.center);
		\draw (5) to (1.center);
		\draw [in=-90, out=45] (5) to (2.center);
		\draw (5) to (4.center);
		\draw [in=-90, out=135] (15) to (11.center);
		\draw (15) to (12.center);
		\draw [in=-90, out=45] (15) to (13.center);
		\draw (15) to (14.center);
		\draw [in=90, out=-90, looseness=1.25] (22.center) to (0.center);
		\draw [in=-90, out=90, looseness=1.25] (1.center) to (21.center);
		\draw [in=-90, out=135] (31) to (27.center);
		\draw (31) to (28.center);
		\draw [in=-90, out=45] (31) to (29.center);
		\draw (31) to (30.center);
		\draw [in=90, out=-90, looseness=1.25] (42.center) to (34.center);
		\draw [in=90, out=0] (51.center) to (47.center);
		\draw [in=90, out=-180, looseness=0.75] (51.center) to (49.center);
		\draw [in=90, out=-90, looseness=1.25] (52.center) to (48.center);
		\draw [in=90, out=-90, looseness=1.25] (53.center) to (50.center);
		\draw [in=90, out=0] (63.center) to (59.center);
		\draw [in=90, out=-180, looseness=0.75] (63.center) to (61.center);
		\draw [in=90, out=-90, looseness=1.25] (64.center) to (60.center);
		\draw [in=90, out=-90, looseness=1.25] (65.center) to (62.center);
		\draw [in=90, out=-90, looseness=1.25] (61.center) to (12.center);
		\draw [in=-90, out=90, looseness=1.25] (11.center) to (62.center);
		\draw [in=90, out=-90, looseness=1.25] (50.center) to (67.center);
		\draw [in=90, out=-90, looseness=1.25] (67.center) to (22.center);
		\draw [in=-90, out=90, looseness=1.25] (21.center) to (66.center);
		\draw [in=-90, out=90, looseness=1.25] (66.center) to (49.center);
		\draw [in=90, out=-90, looseness=1.25] (68.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/two.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (1.5, 0.5) {};
		\node [style=none] (50) at (1.5, 0.5) {};
		\node [style=none] (52) at (1.5, 0.5) {};
		\node [style=none] (54) at (1.5, 0.5) {};
		\node [style=none] (55) at (1.5, -0.5) {};
		\node [style=none] (56) at (1.5, -0.5) {};
		\node [style=white] (57) at (0.75, 0) {};
		\node [style=black] (58) at (2.25, 0) {};
		\node [style=none] (59) at (0, 0) {};
		\node [style=none] (60) at (3, 0) {};
		\node [style=none] (67) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59.center) to (57);
		\draw [in=180, out=45, looseness=1.25] (57) to (54.center);
		\draw [in=180, out=-45, looseness=1.25] (57) to (55.center);
		\draw [in=-135, out=0, looseness=1.25] (56.center) to (58);
		\draw [in=0, out=135, looseness=1.25] (58) to (40.center);
		\draw (58) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unit0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (51) at (0, 0.5) {};
		\node [style=none] (52) at (1, 0) {};
		\node [style=white] (53) at (0, -0.5) {};
		\node [style=white] (54) at (1, 0) {};
		\node [style=none] (55) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (54) to (55.center);
		\draw [in=0, out=135, looseness=1.25] (54) to (51.center);
		\draw [in=0, out=-135, looseness=1.25] (54) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wfrob0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (0.75, 0.875) {};
		\node [style=none] (41) at (1.75, 0.375) {};
		\node [style=white] (48) at (1.75, 0.375) {};
		\node [style=none] (50) at (2.5, 0.375) {};
		\node [style=none] (56) at (0.75, 0.875) {};
		\node [style=none] (60) at (1.75, 0.375) {};
		\node [style=none] (61) at (0.75, -0.375) {};
		\node [style=none] (62) at (1.75, -0.875) {};
		\node [style=white] (63) at (0.75, -0.375) {};
		\node [style=none] (64) at (0, -0.375) {};
		\node [style=none] (65) at (1.75, -0.875) {};
		\node [style=none] (68) at (0, 0.875) {};
		\node [style=none] (69) at (2.5, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (48) to (50.center);
		\draw [in=0, out=135, looseness=1.25] (48) to (40.center);
		\draw [in=0, out=180] (63) to (64.center);
		\draw [in=225, out=45, looseness=1.50] (63) to (60.center);
		\draw [in=180, out=-45, looseness=1.25] (63) to (62.center);
		\draw (68.center) to (56.center);
		\draw (65.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wfrob1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (0, 0.5) {};
		\node [style=none] (41) at (1, 0) {};
		\node [style=none] (47) at (0, -0.5) {};
		\node [style=white] (48) at (1, 0) {};
		\node [style=none] (50) at (2, 0) {};
		\node [style=none] (53) at (0, -0.5) {};
		\node [style=none] (56) at (0, 0.5) {};
		\node [style=none] (60) at (3, 0.5) {};
		\node [style=none] (61) at (2, 0) {};
		\node [style=none] (62) at (3, -0.5) {};
		\node [style=white] (63) at (2, 0) {};
		\node [style=none] (65) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (48) to (50.center);
		\draw [in=0, out=135, looseness=1.25] (48) to (40.center);
		\draw [in=0, out=-135, looseness=1.25] (48) to (47.center);
		\draw [in=180, out=45, looseness=1.25] (63) to (60.center);
		\draw [in=180, out=-45, looseness=1.25] (63) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wspe.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (1.5, 0.5) {};
		\node [style=none] (50) at (1.5, 0.5) {};
		\node [style=none] (52) at (1.5, 0.5) {};
		\node [style=none] (54) at (1.5, 0.5) {};
		\node [style=none] (55) at (1.5, -0.5) {};
		\node [style=none] (56) at (1.5, -0.5) {};
		\node [style=white] (57) at (0.75, 0) {};
		\node [style=white] (58) at (2.25, 0) {};
		\node [style=none] (59) at (0, 0) {};
		\node [style=none] (60) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59.center) to (57);
		\draw [in=180, out=45, looseness=1.25] (57) to (54.center);
		\draw [in=180, out=-45, looseness=1.25] (57) to (55.center);
		\draw [in=-135, out=0, looseness=1.25] (56.center) to (58);
		\draw [in=0, out=135, looseness=1.25] (58) to (40.center);
		\draw (58) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxcospan.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41) at (0, 0) {};
		\node [style=none] (48) at (0, 0) {};
		\node [style=lmat] (50) at (1, 0) {};
		\node [style=none] (51) at (1, 0.75) {$C$};
		\node [style=rmat] (52) at (2, 0) {};
		\node [style=none] (53) at (2, 0.75) {$D$};
		\node [style=none] (54) at (3, 0) {};
		\node [style=none] (55) at (3.25, 1.5) {$\left(\bigstar\right)^k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=0] (48.center) to (50);
		\draw [style=very thick] (52) to (50);
		\draw [style=very thick] (54.center) to (52);
	\end{pgfonlayer}
\end{tikzpicture}

